An inexact iterative Bregman method for optimal control problems

In this article we investigate an inexact iterative regularization method based on generalized Bregman distances of an optimal control problem with control constraints. We show robustness and convergence of the inexact Bregman method under a regularity assumption, which is a combination of a source condition and a regularity assumption on the active sets. We also take the discretization error into account. Numerical results are presented to demonstrate the algorithm.

==> bb_p.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={number of iterations $k$},
    ylabel style={align=center}, 
    ylabel=error $\|p_k^{in}-p^\dagger\|$\\\\,
    xminorticks=true,
    xmin=1,
    xmax=500,
    height=8cm,
    grid=major,
    legend entries={$h=0.1571$, $h=0.0471$, $h=0.0382$, $h=0.0045$},
    legend pos=south west,
]








% h=0.1571
\addplot[color=blue, mark = diamond*, mark options={scale=1.5}] plot coordinates {
(1,0.005849160249855304)
};

% h=0.0471
\addplot[color=red, mark = triangle*, mark options={scale=1.5}] plot coordinates {
(1,0.006286531281150697)
};

% h = 0.03822
\addplot[color=green, mark = square*, mark options={scale=1.5}] plot coordinates {
(1,0.006302247777343828)
};

% h = 0.0045
\addplot[color=black, mark =*, mark options={scale=1.5}] plot coordinates {
(1,0.006332154077475183)
};






















% h=0.1571
\addplot[only marks, color=blue, mark = diamond*, mark options={scale=1.5}] plot coordinates {
(1,0.005849160249855304)
(10,0.001065325045875114)
(100,0.001025044353057279)
(500,0.001042012340567058)
};

% h=0.0471
\addplot[only marks, color=red, mark = triangle*, mark options={scale=1.5}] plot coordinates {
(1,0.006286531281150697)
(10,9.90630091451277e-05)
(100,0.0001024336337889291)
(500,0.0001034807321988731)
};

% h = 0.03822
\addplot[only marks, color=green, mark = square*, mark options={scale=1.5}] plot coordinates {
(1,0.006302247777343828)
(10,5.761852941196651e-05)
(100,6.433185253385661e-05)
(500,6.618277311392913e-05)
};

% h = 0.0045
\addplot[only marks, color=black, mark =*, mark options={scale=1.5}] plot coordinates {
(1,0.006332154077475183)
(10,3.698069316762615e-05)
(100,6.286729539777993e-07)
(500,8.18829016533635e-07)
};




















































% h=0.1571
\addplot[no markers,color=blue] plot coordinates {

(1,0.005849160249855304)
(2,0.00120491179161665)
(3,0.00118453813091534)
(4,0.001165027785734264)
(5,0.001146367134098634)
(6,0.001128542473860865)
(7,0.001111539988372032)
(8,0.001095345714542533)
(9,0.001079945513729421)
(10,0.001065325045875114)
(11,0.001053315091181229)
(12,0.00105166597107567)
(13,0.001048859209452019)
(14,0.001046435872732381)
(15,0.001046573189518001)
(16,0.001039196633323758)
(17,0.001033350648154712)
(18,0.00102700396131831)
(19,0.001024430995535194)
(20,0.001024785917290681)
(21,0.001020375773899934)
(22,0.001016582692840119)
(23,0.001015493309023093)
(24,0.001013823652127981)
(25,0.001011583561522178)
(26,0.00100998035441745)
(27,0.001008482783479107)
(28,0.001007135842735338)
(29,0.001005363680134723)
(30,0.001005497957248798)
(31,0.001004388277525488)
(32,0.001002664033363965)
(33,0.001002372248110746)
(34,0.001002356197685053)
(35,0.001003183871151408)
(36,0.00100517167037263)
(37,0.001006118842682613)
(38,0.00100680264675712)
(39,0.001007473596143179)
(40,0.001007467745443204)
(41,0.001007368810349633)
(42,0.001007145369879618)
(43,0.001006924054327853)
(44,0.001006754701452739)
(45,0.001007012636866647)
(46,0.001007285854396892)
(47,0.001007557924883571)
(48,0.001007813856729474)
(49,0.00100802423767829)
(50,0.001008400777457658)
(51,0.001008892411240573)
(52,0.001009381648931871)
(53,0.001009868471840962)
(54,0.001010212090753122)
(55,0.001010855716737598)
(56,0.001011495806534594)
(57,0.001012133191088541)
(58,0.001012851059907832)
(59,0.001013595825881801)
(60,0.001014337470080125)
(61,0.001015075988603627)
(62,0.001015811392523675)
(63,0.001016563480827054)
(64,0.00101751767179199)
(65,0.001018371638863183)
(66,0.001019133418990808)
(67,0.001019868767358166)
(68,0.001020530355283144)
(69,0.001020947841557237)
(70,0.001021332726705041)
(71,0.00102171622306683)
(72,0.001022098358829905)
(73,0.001022499364655131)
(74,0.001022950656836922)
(75,0.001023396077659282)
(76,0.001023516481176338)
(77,0.001023594633345282)
(78,0.001023672564108541)
(79,0.001023750314234896)
(80,0.001023827884311276)
(81,0.001023905274922774)
(82,0.001023989799481629)
(83,0.001024090247215562)
(84,0.001024190435165331)
(85,0.00102429036490648)
(86,0.001024390037264091)
(87,0.001024489453060747)
(88,0.001024588613116505)
(89,0.001024687518248941)
(90,0.001024765163069005)
(91,0.001024835993256098)
(92,0.001024906643876078)
(93,0.00102497711831071)
(94,0.001025002904177767)
(95,0.001025009770230879)
(96,0.001025016648740079)
(97,0.001025023546338992)
(98,0.001025030462965844)
(99,0.001025037398559065)
(100,0.001025044353057279)
(101,0.001025045463352159)
(102,0.001025241663988508)
(103,0.001025489970858189)
(104,0.001025737743043638)
(105,0.001025984951459323)
(106,0.001026231597268413)
(107,0.001026477681632649)
(108,0.001026723205712348)
(109,0.001026968170666392)
(110,0.001027212577652227)
(111,0.001027456427825848)
(112,0.001027597199540981)
(113,0.001027674421787233)
(114,0.001027776168421539)
(115,0.001027904595455904)
(116,0.00102803280636475)
(117,0.001028160799391215)
(118,0.001028288574898034)
(119,0.00102841613324746)
(120,0.001028543474801257)
(121,0.001028670599920705)
(122,0.001028797508966595)
(123,0.001028926576392434)
(124,0.001029061093723277)
(125,0.001029195381374805)
(126,0.001029329440139317)
(127,0.001029463270393878)
(128,0.001029596872515065)
(129,0.001029730246878976)
(130,0.001029863393861218)
(131,0.001029996313836906)
(132,0.001030093733576193)
(133,0.001030158393041951)
(134,0.001030177091525008)
(135,0.001030174564743285)
(136,0.001030172046660881)
(137,0.001030169537561619)
(138,0.001030167037431078)
(139,0.001030164465027173)
(140,0.001030147613089261)
(141,0.001030130788568535)
(142,0.001030113991493951)
(143,0.001030097221821013)
(144,0.001030080479505286)
(145,0.001030063764502416)
(146,0.001030047076768119)
(147,0.001030030416258178)
(148,0.001030013782928461)
(149,0.001029997176734902)
(150,0.001029980597633503)
(151,0.001029964045580345)
(152,0.001029947520531581)
(153,0.001029931022443431)
(154,0.001029914551272194)
(155,0.001029898106974233)
(156,0.001029881689505987)
(157,0.00102986529882397)
(158,0.001029848934884759)
(159,0.001029832597645012)
(160,0.001029816287061451)
(161,0.001029800003090869)
(162,0.001029783745690138)
(163,0.001029767514816191)
(164,0.001029751310426036)
(165,0.001029735132476755)
(166,0.001029718980925494)
(167,0.001029702855729474)
(168,0.001029686756845988)
(169,0.001029670684232392)
(170,0.00102965463784612)
(171,0.00102963861764467)
(172,0.001029622623585611)
(173,0.001029606655626583)
(174,0.001029590713725297)
(175,0.001029574797839532)
(176,0.001029558907927134)
(177,0.00102954304394602)
(178,0.00102952720585418)
(179,0.001029511393609669)
(180,0.001029495607170608)
(181,0.001029479846495192)
(182,0.001029464111541684)
(183,0.00102944840226841)
(184,0.001029432718633774)
(185,0.00102941706059624)
(186,0.001029401428114346)
(187,0.001029385821146691)
(188,0.00102937023965195)
(189,0.001029354683588862)
(190,0.001029339152916231)
(191,0.001029323647592934)
(192,0.001029308167577912)
(193,0.001029292712830175)
(194,0.0010292772833088)
(195,0.001029261878972928)
(196,0.001029246499781774)
(197,0.001029231145694613)
(198,0.001029215816670792)
(199,0.001029200512669721)
(200,0.001029185233650877)
(201,0.001029169979573806)
(202,0.001029154750398116)
(203,0.001029139546083493)
(204,0.001029124366589669)
(205,0.001029109211876461)
(206,0.001029094081903739)
(207,0.001029078976631449)
(208,0.001029063896019595)
(209,0.00102904884002825)
(210,0.001029033808617552)
(211,0.001029018801747706)
(212,0.001029003819378975)
(213,0.001028988861471702)
(214,0.00102897392798628)
(215,0.00102895901888317)
(216,0.001028944134122906)
(217,0.001028929273666081)
(218,0.001028914437473353)
(219,0.00102889962550544)
(220,0.001028884837723132)
(221,0.001028870074087282)
(222,0.001028855334558803)
(223,0.001028840619098675)
(224,0.001028825927667942)
(225,0.001028811260227713)
(226,0.001028796616739154)
(227,0.001028781997163504)
(228,0.001028774273242763)
(229,0.001028773439070688)
(230,0.001028773279226289)
(231,0.001028773120221848)
(232,0.001028772962138754)
(233,0.001028772804975545)
(234,0.001028772648730758)
(235,0.001028772493402936)
(236,0.001028772338990622)
(237,0.00102877218549236)
(238,0.001028772032906703)
(239,0.001028771881232198)
(240,0.001028771730467395)
(241,0.001028771580610855)
(242,0.001028771431661136)
(243,0.001028771283616791)
(244,0.001028771136476387)
(245,0.001028770990238489)
(246,0.001028770844901661)
(247,0.001028770700464472)
(248,0.001028770556925493)
(249,0.001028784602884707)
(250,0.001028833832210501)
(251,0.001028883000597412)
(252,0.001028932108040085)
(253,0.001028981154614137)
(254,0.0010290301403951)
(255,0.001029088218770582)
(256,0.001029185330060384)
(257,0.001029282348710725)
(258,0.001029379274807803)
(259,0.001029476108431298)
(260,0.001029572849660852)
(261,0.001029669498576067)
(262,0.001029766055256494)
(263,0.001029862519781649)
(264,0.001029953216833725)
(265,0.001030036300162458)
(266,0.001030119303607256)
(267,0.001030202226565071)
(268,0.001030285069107137)
(269,0.001030367831304639)
(270,0.00103045051322873)
(271,0.001030533114950507)
(272,0.001030615636541024)
(273,0.001030698078071295)
(274,0.001030780439612278)
(275,0.001030862721234899)
(276,0.001030944923010028)
(277,0.001031027045008493)
(278,0.001031109087301079)
(279,0.00103119104995852)
(280,0.001031272933051513)
(281,0.001031354736650704)
(282,0.001031436460826689)
(283,0.001031518105650027)
(284,0.001031599671191228)
(285,0.001031681157520758)
(286,0.001031762564709035)
(287,0.00103184389282643)
(288,0.001031925141943276)
(289,0.001032006312129849)
(290,0.001032087403456389)
(291,0.001032168415993087)
(292,0.001032249349810087)
(293,0.001032330204977489)
(294,0.001032410981565344)
(295,0.001032491679643664)
(296,0.001032572299282406)
(297,0.001032652840551492)
(298,0.001032733303520788)
(299,0.00103281368826012)
(300,0.001032893994839267)
(301,0.001032974223327959)
(302,0.001033054373795888)
(303,0.001033134446312689)
(304,0.001033214440947963)
(305,0.001033294357771253)
(306,0.001033374196852066)
(307,0.00103345395825986)
(308,0.00103353364206404)
(309,0.001033613248333978)
(310,0.00103369277713899)
(311,0.001033772228548346)
(312,0.001033851602631278)
(313,0.001033930899456962)
(314,0.001034010119094536)
(315,0.001034089261613089)
(316,0.001034168327081656)
(317,0.001034247315569242)
(318,0.001034326227144794)
(319,0.001034405061877215)
(320,0.00103448381983536)
(321,0.001034562501088046)
(322,0.001034641105704034)
(323,0.001034719633752044)
(324,0.001034798085300745)
(325,0.001034876460418768)
(326,0.001034954759174692)
(327,0.00103503298163705)
(328,0.001035111127874328)
(329,0.001035189197954968)
(330,0.001035267191947365)
(331,0.001035345109919866)
(332,0.001035422951940775)
(333,0.001035500718078345)
(334,0.001035578408400786)
(335,0.001035656022976261)
(336,0.001035733561872885)
(337,0.001035811025158725)
(338,0.001035888412901811)
(339,0.001035965725170116)
(340,0.00103604296203157)
(341,0.001036120123554058)
(342,0.001036197209805414)
(343,0.001036274220853435)
(344,0.001036351156765859)
(345,0.001036428017610386)
(346,0.001036504803454668)
(347,0.001036581514366307)
(348,0.001036658150412865)
(349,0.00103673471166185)
(350,0.001036811198180727)
(351,0.001036887610036917)
(352,0.00103696394729779)
(353,0.001037040210030669)
(354,0.001037116398302836)
(355,0.00103719251218152)
(356,0.001037268551733906)
(357,0.001037344517027133)
(358,0.001037420408128296)
(359,0.001037496225104434)
(360,0.001037571968022552)
(361,0.001037647636949594)
(362,0.001037723231952469)
(363,0.001037798753098037)
(364,0.00103787420045311)
(365,0.001037949574084447)
(366,0.001038024874058773)
(367,0.001038100100442755)
(368,0.001038175253303018)
(369,0.001038250332706141)
(370,0.001038325338718654)
(371,0.001038400271407044)
(372,0.001038475130837745)
(373,0.00103854991707715)
(374,0.001038624630191603)
(375,0.001038699270247399)
(376,0.001038773837310792)
(377,0.001038848331447983)
(378,0.001038922752725129)
(379,0.001038997101208341)
(380,0.001039071376963679)
(381,0.001039145580057165)
(382,0.001039219710554765)
(383,0.0010392937685224)
(384,0.001039367754025949)
(385,0.001039441667131241)
(386,0.001039515507904056)
(387,0.001039589276410132)
(388,0.001039662972715153)
(389,0.001039736596884765)
(390,0.001039810148984561)
(391,0.001039883629080087)
(392,0.001039957037236847)
(393,0.001040030373520294)
(394,0.001040103637995833)
(395,0.001040176830728828)
(396,0.001040249951784591)
(397,0.001040323001228389)
(398,0.001040395979125439)
(399,0.001040468885540918)
(400,0.00104052829341734)
(401,0.001040570088813107)
(402,0.001040611855382021)
(403,0.001040653593158077)
(404,0.001040695302159919)
(405,0.001040736982406184)
(406,0.001040778633915505)
(407,0.001040820256706496)
(408,0.001040861850797768)
(409,0.001040903416207917)
(410,0.001040944952955531)
(411,0.001040986461059188)
(412,0.001041017285854526)
(413,0.001041028783826317)
(414,0.00104104027737342)
(415,0.001041051766495536)
(416,0.001041063251194302)
(417,0.001041074731471351)
(418,0.001041086207328314)
(419,0.001041097678766829)
(420,0.001041109145788525)
(421,0.001041120608395036)
(422,0.00104113206658799)
(423,0.001041143520369023)
(424,0.001041154969739758)
(425,0.001041166414701831)
(426,0.001041177855256869)
(427,0.001041189291406501)
(428,0.001041200723152353)
(429,0.001041212150496054)
(430,0.001041223573439232)
(431,0.001041234991983511)
(432,0.001041246406130517)
(433,0.001041257815881873)
(434,0.001041269221239211)
(435,0.001041280622204148)
(436,0.001041292018778309)
(437,0.001041303410963318)
(438,0.001041314798760795)
(439,0.001041326182172366)
(440,0.001041337561199648)
(441,0.001041348935844262)
(442,0.001041360306107833)
(443,0.001041371671991973)
(444,0.001041383033498304)
(445,0.001041394390628447)
(446,0.001041405743384017)
(447,0.001041417091766632)
(448,0.001041428435777908)
(449,0.001041439775419461)
(450,0.001041451110692907)
(451,0.001041462441599861)
(452,0.001041473768141935)
(453,0.001041485090320751)
(454,0.001041496408137912)
(455,0.001041507721595037)
(456,0.001041519030693734)
(457,0.001041530335435618)
(458,0.001041541635822298)
(459,0.001041552931855387)
(460,0.001041564223536491)
(461,0.001041575510867222)
(462,0.001041586793849189)
(463,0.001041598072484)
(464,0.00104160934677326)
(465,0.001041620616718579)
(466,0.001041631882321563)
(467,0.001041643143583818)
(468,0.001041654400506949)
(469,0.00104166565309256)
(470,0.001041676901342256)
(471,0.001041688145257641)
(472,0.001041699384840316)
(473,0.001041710620091889)
(474,0.001041721851013958)
(475,0.001041733077608126)
(476,0.00104174429987599)
(477,0.001041755517819154)
(478,0.001041766731439218)
(479,0.00104177794073778)
(480,0.00104178914571644)
(481,0.001041800346376794)
(482,0.001041811542720442)
(483,0.00104182273474898)
(484,0.001041833922464002)
(485,0.00104184510586711)
(486,0.001041856284959891)
(487,0.001041867459743947)
(488,0.001041878630220869)
(489,0.001041889796392252)
(490,0.001041900958259686)
(491,0.001041912115824768)
(492,0.001041923269089088)
(493,0.001041934418054235)
(494,0.001041945562721803)
(495,0.001041956703093383)
(496,0.001041967839170562)
(497,0.001041978970954929)
(498,0.001041990098448078)
(499,0.001042001221651591)
(500,0.001042012340567058)






};










% h=0.0471
\addplot[no markers,color=red] plot coordinates {


(1,0.006286531281150697)
(2,0.0001217246799987881)
(3,0.0001156957024098165)
(4,0.0001103844077416394)
(5,0.0001058866288884772)
(6,0.0001022974993744196)
(7,9.970306256321645e-05)
(8,9.817028934763783e-05)
(9,9.773754842126144e-05)
(10,9.90630091451277e-05)
(11,0.0001009826924036324)
(12,0.0001022710471153088)
(13,0.0001032467905004344)
(14,0.0001032988191692338)
(15,0.0001048069005574572)
(16,0.000104582641477191)
(17,0.0001054742434894237)
(18,0.000105800481604622)
(19,0.0001059615872021385)
(20,0.0001059367671838016)
(21,0.0001060589838097936)
(22,0.0001062024362969305)
(23,0.0001064319993079119)
(24,0.0001066464493335247)
(25,0.0001069799129933665)
(26,0.0001068241966235767)
(27,0.0001067000990692598)
(28,0.0001066686414358979)
(29,0.0001066167085492391)
(30,0.0001063348762643025)
(31,0.0001061770540946225)
(32,0.0001063073236207451)
(33,0.0001063325913978468)
(34,0.0001063900853217915)
(35,0.0001064211051388117)
(36,0.0001064562238715766)
(37,0.0001064755617356334)
(38,0.000106460366195336)
(39,0.0001064082298976894)
(40,0.0001063314783303956)
(41,0.0001062425134211047)
(42,0.0001061161965408311)
(43,0.0001059483096490188)
(44,0.0001057579355711543)
(45,0.0001056774430498645)
(46,0.0001056359343249059)
(47,0.0001056885558480713)
(48,0.0001057553977546636)
(49,0.000105836509749363)
(50,0.0001058671700253093)
(51,0.0001058801969707086)
(52,0.0001058258531852726)
(53,0.000105740135589714)
(54,0.0001056251985675918)
(55,0.0001055784005960345)
(56,0.0001055525187453476)
(57,0.0001055688463962479)
(58,0.0001056316880078124)
(59,0.0001057229458902798)
(60,0.0001058360253145023)
(61,0.0001059487493435759)
(62,0.0001059867806550987)
(63,0.0001059888086372576)
(64,0.000105946569991785)
(65,0.0001059070396216824)
(66,0.0001058523549729019)
(67,0.0001057697878524142)
(68,0.000105705935540211)
(69,0.000105618600114787)
(70,0.0001055113488676323)
(71,0.0001054089661669201)
(72,0.0001053193888228083)
(73,0.0001052298868020328)
(74,0.0001051282452239955)
(75,0.0001050400220455673)
(76,0.0001049288136780369)
(77,0.0001048165382015278)
(78,0.0001047015773930576)
(79,0.0001045876458332034)
(80,0.0001044753749798589)
(81,0.0001043638671859782)
(82,0.0001042624303758988)
(83,0.0001041708856855658)
(84,0.0001040814619325348)
(85,0.0001039909729075272)
(86,0.0001039239299120395)
(87,0.000103848423220218)
(88,0.0001037703905166884)
(89,0.0001036755261629909)
(90,0.0001035796403707577)
(91,0.0001034718250367406)
(92,0.000103366710120951)
(93,0.0001032455444585987)
(94,0.0001031241545721001)
(95,0.0001030093585975218)
(96,0.0001029056107777006)
(97,0.0001028035545451474)
(98,0.0001026924156316773)
(99,0.0001025572940031024)
(100,0.0001024336337889291)
(101,0.0001023282707555099)
(102,0.0001022153720053507)
(103,0.0001020997422234689)
(104,0.000102001980259438)
(105,0.0001019154385276112)
(106,0.0001018331901399624)
(107,0.0001017520997242974)
(108,0.0001016721639852972)
(109,0.0001016050019842054)
(110,0.000101551547220475)
(111,0.0001014983875380117)
(112,0.0001014485539461278)
(113,0.0001014121339345761)
(114,0.0001013823091745783)
(115,0.0001013694144625223)
(116,0.0001013539412077569)
(117,0.0001013388313498052)
(118,0.0001013162753477556)
(119,0.0001012911031119839)
(120,0.0001012660911055033)
(121,0.0001012423324637689)
(122,0.0001012256461678594)
(123,0.0001012051253166857)
(124,0.0001011753160133491)
(125,0.0001011414795728394)
(126,0.0001011084870247655)
(127,0.0001010760479620499)
(128,0.0001010434087931702)
(129,0.000101005037902451)
(130,0.0001009568302623665)
(131,0.0001008980430582688)
(132,0.0001008392824150567)
(133,0.0001007737515485124)
(134,0.0001007088382532307)
(135,0.0001006506051012566)
(136,0.0001005871769759501)
(137,0.0001005172047941011)
(138,0.0001004509866155822)
(139,0.0001003901451521603)
(140,0.0001003318658232528)
(141,0.0001002808387350193)
(142,0.0001002257583479273)
(143,0.0001001705183523456)
(144,0.0001001135914724331)
(145,0.000100052715269547)
(146,9.998505123343207e-05)
(147,9.991776692634574e-05)
(148,9.985078617155293e-05)
(149,9.978410853001687e-05)
(150,9.971773267007121e-05)
(151,9.9651657265416e-05)
(152,9.958588099510886e-05)
(153,9.952040254355643e-05)
(154,9.945522060046031e-05)
(155,9.939033386084623e-05)
(156,9.932481928989851e-05)
(157,9.925704369506187e-05)
(158,9.919659216500206e-05)
(159,9.913670809891886e-05)
(160,9.907709103133403e-05)
(161,9.901570292453656e-05)
(162,9.895309437530362e-05)
(163,9.88907621533715e-05)
(164,9.882388364899072e-05)
(165,9.875476796513548e-05)
(166,9.868596034496189e-05)
(167,9.861746153991471e-05)
(168,9.854853245311654e-05)
(169,9.847983974147125e-05)
(170,9.841086852945326e-05)
(171,9.834071185794565e-05)
(172,9.827883587474064e-05)
(173,9.821910823081549e-05)
(174,9.815533831034099e-05)
(175,9.81006115637452e-05)
(176,9.804781891236377e-05)
(177,9.79951986005799e-05)
(178,9.795210930054379e-05)
(179,9.791757749299933e-05)
(180,9.788482357294428e-05)
(181,9.785501037534e-05)
(182,9.783046021026466e-05)
(183,9.780777676309832e-05)
(184,9.778461992192681e-05)
(185,9.776019884777468e-05)
(186,9.774007118941326e-05)
(187,9.772218700791225e-05)
(188,9.770356289177788e-05)
(189,9.76786671797534e-05)
(190,9.765328221717021e-05)
(191,9.762814219980265e-05)
(192,9.759811011805172e-05)
(193,9.756575841641983e-05)
(194,9.753643799918476e-05)
(195,9.751021420402303e-05)
(196,9.748972410499661e-05)
(197,9.747004011902328e-05)
(198,9.745430012916553e-05)
(199,9.744007216344994e-05)
(200,9.742589830365363e-05)
(201,9.741459525436067e-05)
(202,9.740726195580096e-05)
(203,9.740566963785312e-05)
(204,9.740454921067101e-05)
(205,9.740344200836028e-05)
(206,9.740234711305752e-05)
(207,9.740492742910673e-05)
(208,9.741193293828422e-05)
(209,9.741893082907222e-05)
(210,9.742592058695783e-05)
(211,9.743290223019797e-05)
(212,9.744037544401914e-05)
(213,9.745066351718885e-05)
(214,9.74609363179401e-05)
(215,9.747370046648617e-05)
(216,9.748912675008259e-05)
(217,9.750875224087928e-05)
(218,9.752904540164328e-05)
(219,9.755211024424509e-05)
(220,9.757663763256341e-05)
(221,9.760143817163658e-05)
(222,9.763508657666992e-05)
(223,9.767397428831052e-05)
(224,9.771299153138105e-05)
(225,9.775347095281548e-05)
(226,9.779389491158604e-05)
(227,9.783385798943981e-05)
(228,9.787715761970656e-05)
(229,9.792040457040818e-05)
(230,9.796360242991425e-05)
(231,9.800674717367362e-05)
(232,9.805180312442283e-05)
(233,9.809790924875178e-05)
(234,9.81433827009633e-05)
(235,9.818871244455089e-05)
(236,9.823397816669075e-05)
(237,9.827918833339568e-05)
(238,9.832434288958095e-05)
(239,9.836944178592465e-05)
(240,9.841448497416698e-05)
(241,9.845941339530865e-05)
(242,9.850321455914977e-05)
(243,9.854878327547059e-05)
(244,9.859827224299046e-05)
(245,9.864739375587297e-05)
(246,9.869642474585255e-05)
(247,9.87442952357226e-05)
(248,9.878879336018335e-05)
(249,9.883610307387093e-05)
(250,9.888407346595696e-05)
(251,9.893199044641001e-05)
(252,9.897985259641334e-05)
(253,9.902487867979343e-05)
(254,9.906719826590889e-05)
(255,9.910664697616482e-05)
(256,9.914429624292899e-05)
(257,9.918189788331194e-05)
(258,9.921945291542492e-05)
(259,9.925701479214838e-05)
(260,9.929496928882717e-05)
(261,9.933165392075426e-05)
(262,9.936935514400825e-05)
(263,9.940636901276787e-05)
(264,9.944330736808914e-05)
(265,9.948088107095993e-05)
(266,9.951990519789564e-05)
(267,9.955669832750096e-05)
(268,9.959044767882438e-05)
(269,9.962759908146076e-05)
(270,9.967155833657675e-05)
(271,9.971525094944479e-05)
(272,9.975875650972956e-05)
(273,9.980207399380183e-05)
(274,9.984541421431148e-05)
(275,9.988923346779808e-05)
(276,9.99332277643215e-05)
(277,9.997766645334953e-05)
(278,0.0001000220591582002)
(279,0.0001000664056857855)
(280,0.000100107518987415)
(281,0.0001001466777191003)
(282,0.0001001857742634412)
(283,0.0001002247305010281)
(284,0.0001002636449834319)
(285,0.0001003025359834289)
(286,0.0001003399412981399)
(287,0.0001003747346159736)
(288,0.0001004097312690083)
(289,0.0001004486369626994)
(290,0.0001004865412564314)
(291,0.0001005228183517863)
(292,0.0001005590584544488)
(293,0.0001005952615190571)
(294,0.000100631427536799)
(295,0.0001006705895935817)
(296,0.0001007105852089121)
(297,0.000100747707265827)
(298,0.0001007840484614091)
(299,0.0001008203527401069)
(300,0.0001008516278882326)
(301,0.0001008806414118636)
(302,0.0001009096236569731)
(303,0.0001009385756656375)
(304,0.0001009674974460161)
(305,0.0001009963890063757)
(306,0.000101025250355147)
(307,0.0001010525770096462)
(308,0.000101078962306731)
(309,0.0001011053592517589)
(310,0.000101131267411948)
(311,0.0001011535998406482)
(312,0.000101175322259595)
(313,0.0001011970171368124)
(314,0.0001012185862409868)
(315,0.000101240365915072)
(316,0.0001012635220588372)
(317,0.0001012866532553001)
(318,0.000101309759587613)
(319,0.0001013328410698962)
(320,0.0001013558977163382)
(321,0.0001013769855832244)
(322,0.0001013966876401813)
(323,0.0001014163683287183)
(324,0.0001014360276521221)
(325,0.0001014556656253815)
(326,0.0001014752822635463)
(327,0.0001014948775816816)
(328,0.0001015144515948887)
(329,0.0001015340043183243)
(330,0.0001015535357671562)
(331,0.0001015730459565859)
(332,0.0001015922579813311)
(333,0.0001016088802069059)
(334,0.0001016254841933163)
(335,0.0001016420698840917)
(336,0.0001016586372945827)
(337,0.0001016751864401255)
(338,0.0001016917173361011)
(339,0.0001017082299978813)
(340,0.0001017254292525926)
(341,0.0001017433298010279)
(342,0.0001017612110807752)
(343,0.0001017790730926703)
(344,0.0001017969158517378)
(345,0.000101814739373017)
(346,0.0001018325436715608)
(347,0.0001018498920790228)
(348,0.0001018663762780366)
(349,0.0001018828423808626)
(350,0.0001018968176802581)
(351,0.0001019110278216887)
(352,0.0001019258375468833)
(353,0.0001019406315171299)
(354,0.0001019576872193002)
(355,0.0001019759320909292)
(356,0.000101993210445908)
(357,0.0001020080078357922)
(358,0.0001020251588936215)
(359,0.0001020419151610731)
(360,0.0001020584310213163)
(361,0.0001020754324146092)
(362,0.0001020926014861865)
(363,0.0001021097541878642)
(364,0.0001021253055903778)
(365,0.0001021396149591361)
(366,0.0001021534955480945)
(367,0.0001021656107643077)
(368,0.0001021755469078223)
(369,0.0001021885761834789)
(370,0.0001022018186935296)
(371,0.0001022149692397854)
(372,0.0001022280971440404)
(373,0.0001022412211838413)
(374,0.0001022543601694396)
(375,0.0001022675765040911)
(376,0.0001022828930387969)
(377,0.0001022993307360966)
(378,0.0001023156332647134)
(379,0.0001023319214629418)
(380,0.0001023481953224657)
(381,0.0001023628471075122)
(382,0.0001023763444133036)
(383,0.0001023895897971824)
(384,0.0001024027339956437)
(385,0.0001024158663706505)
(386,0.0001024289869847297)
(387,0.0001024420958458818)
(388,0.0001024551929621124)
(389,0.0001024682835578422)
(390,0.0001024813871874604)
(391,0.0001024944585227582)
(392,0.0001025075184688231)
(393,0.0001025206063466263)
(394,0.0001025336414128254)
(395,0.0001025465896377134)
(396,0.0001025595523565342)
(397,0.0001025725001844171)
(398,0.0001025854135903129)
(399,0.000102598315347508)
(400,0.0001026112054738883)
(401,0.0001026240839774647)
(402,0.0001026369508662933)
(403,0.0001026498061484101)
(404,0.0001026626498318636)
(405,0.0001026759714935427)
(406,0.0001026893132115796)
(407,0.000102702643096051)
(408,0.0001027159610439761)
(409,0.0001027292670633385)
(410,0.0001027425611621413)
(411,0.0001027558433483539)
(412,0.000102769113629991)
(413,0.000102780092524264)
(414,0.0001027903866055049)
(415,0.0001028006721230126)
(416,0.0001028109485477779)
(417,0.000102821747810863)
(418,0.0001028330168606767)
(419,0.0001028442761592811)
(420,0.0001028555256718912)
(421,0.0001028667654054182)
(422,0.0001028778702371679)
(423,0.0001028887777770281)
(424,0.0001029001004326332)
(425,0.0001029114133129186)
(426,0.0001029227163809957)
(427,0.000102934009643649)
(428,0.0001029452931076783)
(429,0.0001029565667798467)
(430,0.0001029678306669624)
(431,0.0001029790847757974)
(432,0.0001029903291131471)
(433,0.0001030015636858063)
(434,0.0001030127885005717)
(435,0.0001030240035642322)
(436,0.0001030347114759995)
(437,0.0001030450264813425)
(438,0.0001030553323691729)
(439,0.0001030656291517442)
(440,0.0001030759168357043)
(441,0.0001030861954277038)
(442,0.0001030964649343776)
(443,0.0001031067253623751)
(444,0.0001031169767183498)
(445,0.0001031272190089354)
(446,0.0001031374522407853)
(447,0.0001031476764205524)
(448,0.0001031578915548746)
(449,0.00010316809765041)
(450,0.0001031782947137941)
(451,0.0001031884827516752)
(452,0.000103198661770713)
(453,0.000103208831777544)
(454,0.0001032189927788234)
(455,0.0001032291447811991)
(456,0.0001032392877913137)
(457,0.0001032494218158172)
(458,0.0001032595468613611)
(459,0.0001032696629345957)
(460,0.0001032797700421609)
(461,0.0001032883350778191)
(462,0.0001032961054991121)
(463,0.0001033038688569162)
(464,0.0001033116252903532)
(465,0.000103319374804964)
(466,0.0001033271174062608)
(467,0.0001033348530997714)
(468,0.0001033425818910265)
(469,0.0001033503037855385)
(470,0.0001033580187888263)
(471,0.0001033657269064183)
(472,0.0001033734281438234)
(473,0.0001033811225065526)
(474,0.0001033888100001184)
(475,0.0001033948674997971)
(476,0.0001034003073686755)
(477,0.0001034057423301634)
(478,0.0001034111725287894)
(479,0.0001034158394216964)
(480,0.0001034189567510874)
(481,0.0001034220712660922)
(482,0.0001034251830568291)
(483,0.0001034282921257291)
(484,0.0001034313984752162)
(485,0.000103434502107713)
(486,0.0001034376030256437)
(487,0.0001034407012314339)
(488,0.0001034437967274878)
(489,0.0001034468895162326)
(490,0.0001034499796000794)
(491,0.0001034530669814362)
(492,0.0001034561516627191)
(493,0.0001034592336463397)
(494,0.0001034623129346911)
(495,0.0001034653895301935)
(496,0.0001034684634352355)
(497,0.0001034715346522275)
(498,0.0001034746031835648)
(499,0.0001034776690316464)
(500,0.0001034807321988731)



};








% h = 0.03822

\addplot[no markers,color=green] plot coordinates {



(1,0.006302247777343828)
(2,9.882043270213136e-05)
(3,9.056402054237548e-05)
(4,8.279688761526397e-05)
(5,7.565913238451955e-05)
(6,6.93339425957808e-05)
(7,6.405035534565931e-05)
(8,6.00711621799793e-05)
(9,5.765414059729269e-05)
(10,5.761852941196651e-05)
(11,5.86753554508268e-05)
(12,5.92371000896314e-05)
(13,6.0212661021324e-05)
(14,6.113401070537021e-05)
(15,6.126970033377688e-05)
(16,6.16855883868146e-05)
(17,6.281754709455171e-05)
(18,6.302045941673666e-05)
(19,6.315534001049719e-05)
(20,6.367600799966344e-05)
(21,6.386520077800918e-05)
(22,6.421141200342637e-05)
(23,6.440117281387101e-05)
(24,6.464976549137929e-05)
(25,6.474194803866325e-05)
(26,6.491399928897606e-05)
(27,6.496814522314223e-05)
(28,6.505311165312011e-05)
(29,6.500320927380418e-05)
(30,6.526120089731199e-05)
(31,6.534727623350051e-05)
(32,6.535642206081065e-05)
(33,6.545510472706476e-05)
(34,6.547439924398218e-05)
(35,6.54267207253133e-05)
(36,6.540087369323641e-05)
(37,6.553838218702512e-05)
(38,6.55611874066883e-05)
(39,6.559540547172072e-05)
(40,6.565917869939037e-05)
(41,6.571053950770215e-05)
(42,6.577511044960336e-05)
(43,6.580759650837936e-05)
(44,6.574370220150229e-05)
(45,6.572350537243709e-05)
(46,6.574663895103851e-05)
(47,6.575979464309824e-05)
(48,6.576458788852431e-05)
(49,6.568650392585397e-05)
(50,6.559418159232688e-05)
(51,6.551365752953122e-05)
(52,6.546107146070324e-05)
(53,6.541823814467716e-05)
(54,6.530180274762802e-05)
(55,6.517899433680941e-05)
(56,6.510044771936818e-05)
(57,6.504726391759015e-05)
(58,6.50561483981068e-05)
(59,6.506868301635111e-05)
(60,6.508798394155377e-05)
(61,6.508009953641639e-05)
(62,6.503981059760874e-05)
(63,6.496050721080457e-05)
(64,6.487806492623989e-05)
(65,6.481998017420954e-05)
(66,6.473977578079742e-05)
(67,6.464558916980173e-05)
(68,6.454297205762781e-05)
(69,6.452749254145605e-05)
(70,6.458010595637534e-05)
(71,6.464369279777004e-05)
(72,6.470956072392849e-05)
(73,6.479356023487404e-05)
(74,6.486287740187822e-05)
(75,6.494037552640169e-05)
(76,6.498889170789059e-05)
(77,6.500501716804717e-05)
(78,6.499651779234127e-05)
(79,6.499130796851453e-05)
(80,6.496272077556925e-05)
(81,6.490995407823949e-05)
(82,6.486544424848771e-05)
(83,6.483753871686557e-05)
(84,6.480755814661504e-05)
(85,6.477719561876059e-05)
(86,6.474400855228441e-05)
(87,6.473438284509788e-05)
(88,6.472753694433244e-05)
(89,6.470859083728344e-05)
(90,6.468679804116169e-05)
(91,6.466932483005953e-05)
(92,6.464612175256076e-05)
(93,6.46080873544692e-05)
(94,6.456779073475359e-05)
(95,6.454353579134846e-05)
(96,6.451638272794114e-05)
(97,6.448207894732845e-05)
(98,6.443760606476198e-05)
(99,6.438545015082573e-05)
(100,6.433185253385661e-05)
(101,6.428839175608924e-05)
(102,6.425219115950264e-05)
(103,6.422120631516914e-05)
(104,6.419036474040903e-05)
(105,6.415408682088457e-05)
(106,6.410412556524093e-05)
(107,6.403657483626867e-05)
(108,6.39692813039074e-05)
(109,6.39102511832763e-05)
(110,6.385956077716693e-05)
(111,6.381090962752212e-05)
(112,6.376222564814395e-05)
(113,6.371332757951248e-05)
(114,6.365756989814783e-05)
(115,6.360966687647961e-05)
(116,6.356191063224971e-05)
(117,6.351424427195404e-05)
(118,6.346265895260586e-05)
(119,6.341355272833696e-05)
(120,6.336302942783546e-05)
(121,6.331079811700246e-05)
(122,6.325862271204422e-05)
(123,6.320396043818494e-05)
(124,6.314914154998914e-05)
(125,6.310295873308209e-05)
(126,6.306096337966292e-05)
(127,6.301529318463815e-05)
(128,6.29604304077974e-05)
(129,6.290342472238265e-05)
(130,6.285079347627992e-05)
(131,6.280573947498455e-05)
(132,6.277224615960292e-05)
(133,6.275954308303934e-05)
(134,6.274879557876045e-05)
(135,6.273811402841648e-05)
(136,6.273243874566233e-05)
(137,6.273010007778774e-05)
(138,6.273672192986634e-05)
(139,6.275892756821978e-05)
(140,6.278231902400696e-05)
(141,6.281636432055008e-05)
(142,6.285369096290494e-05)
(143,6.289096629150318e-05)
(144,6.291031256808111e-05)
(145,6.292846448680793e-05)
(146,6.294958336696422e-05)
(147,6.297323103535499e-05)
(148,6.300347768827574e-05)
(149,6.304122278920207e-05)
(150,6.309475165610528e-05)
(151,6.314952226007232e-05)
(152,6.320260702805404e-05)
(153,6.325067564965819e-05)
(154,6.329037435304716e-05)
(155,6.332538125625012e-05)
(156,6.335975369778433e-05)
(157,6.338914294229778e-05)
(158,6.341542377943769e-05)
(159,6.343759518872965e-05)
(160,6.345179881887999e-05)
(161,6.346380805687018e-05)
(162,6.347579105300226e-05)
(163,6.349074917853848e-05)
(164,6.351177538177382e-05)
(165,6.353276117794571e-05)
(166,6.355488851214833e-05)
(167,6.357252480758734e-05)
(168,6.359861885959092e-05)
(169,6.362319893168594e-05)
(170,6.364747249569449e-05)
(171,6.367482226117851e-05)
(172,6.369492771765938e-05)
(173,6.371321584569693e-05)
(174,6.373304699277558e-05)
(175,6.375283874631637e-05)
(176,6.376395181612369e-05)
(177,6.37745803046103e-05)
(178,6.378465998071515e-05)
(179,6.379421167944737e-05)
(180,6.380374548358795e-05)
(181,6.38132617562016e-05)
(182,6.382276053601446e-05)
(183,6.382794527732458e-05)
(184,6.383362820997316e-05)
(185,6.383930106133199e-05)
(186,6.384496558270046e-05)
(187,6.384940393444478e-05)
(188,6.385142538087863e-05)
(189,6.386060487102637e-05)
(190,6.38626825113935e-05)
(191,6.385656926125709e-05)
(192,6.384306768683937e-05)
(193,6.382834114881281e-05)
(194,6.381376498836548e-05)
(195,6.379923278717731e-05)
(196,6.378726104831813e-05)
(197,6.378075760388207e-05)
(198,6.377427630793289e-05)
(199,6.376760908258312e-05)
(200,6.37605863029842e-05)
(201,6.375090562517354e-05)
(202,6.374148688401365e-05)
(203,6.373354258592829e-05)
(204,6.372240727297874e-05)
(205,6.370661305895097e-05)
(206,6.369088859579671e-05)
(207,6.367516441255109e-05)
(208,6.365942672311655e-05)
(209,6.364373349982285e-05)
(210,6.362762129656665e-05)
(211,6.360529872438018e-05)
(212,6.358289946140278e-05)
(213,6.356056217231397e-05)
(214,6.35382467629713e-05)
(215,6.351593709138384e-05)
(216,6.349365370538813e-05)
(217,6.347130810747179e-05)
(218,6.344668958497451e-05)
(219,6.342204823266709e-05)
(220,6.339747667939657e-05)
(221,6.33729752217858e-05)
(222,6.334507067089712e-05)
(223,6.331656811985143e-05)
(224,6.32905866320328e-05)
(225,6.326925239100624e-05)
(226,6.32469200073339e-05)
(227,6.322311145425654e-05)
(228,6.319937447799985e-05)
(229,6.317570107237792e-05)
(230,6.315209161884865e-05)
(231,6.31331192813602e-05)
(232,6.311631414341541e-05)
(233,6.309955535696765e-05)
(234,6.308319040857939e-05)
(235,6.307148574714916e-05)
(236,6.306133439450125e-05)
(237,6.305717665383844e-05)
(238,6.305316913099146e-05)
(239,6.305374910069283e-05)
(240,6.305542743932963e-05)
(241,6.305710617168953e-05)
(242,6.305878489901196e-05)
(243,6.306046362126998e-05)
(244,6.306255516358273e-05)
(245,6.307414886179823e-05)
(246,6.308667074208515e-05)
(247,6.309918001627974e-05)
(248,6.311167305387792e-05)
(249,6.31246522458138e-05)
(250,6.314249458581897e-05)
(251,6.316063518149122e-05)
(252,6.317875416546656e-05)
(253,6.319687927586804e-05)
(254,6.321499161055926e-05)
(255,6.323308205688355e-05)
(256,6.325110760736564e-05)
(257,6.326729890020559e-05)
(258,6.327913697780901e-05)
(259,6.329025080326856e-05)
(260,6.330371858693982e-05)
(261,6.33186657148179e-05)
(262,6.333392653804774e-05)
(263,6.334916960664696e-05)
(264,6.336439481865258e-05)
(265,6.337960218748441e-05)
(266,6.339479172665275e-05)
(267,6.340996344967749e-05)
(268,6.342588247595673e-05)
(269,6.344654095117193e-05)
(270,6.346701026605968e-05)
(271,6.348608433602949e-05)
(272,6.350513721665211e-05)
(273,6.352416912995114e-05)
(274,6.354318008282529e-05)
(275,6.356217008229295e-05)
(276,6.357963237554536e-05)
(277,6.359299455202901e-05)
(278,6.360634701371879e-05)
(279,6.361970807410837e-05)
(280,6.363530730914209e-05)
(281,6.365337295223117e-05)
(282,6.367142386627516e-05)
(283,6.368963736270739e-05)
(284,6.370392391725876e-05)
(285,6.371952723811039e-05)
(286,6.373599424601176e-05)
(287,6.375232705284369e-05)
(288,6.376839392992746e-05)
(289,6.378432797734621e-05)
(290,6.380096066212364e-05)
(291,6.381744162060905e-05)
(292,6.383377608318021e-05)
(293,6.385022071838508e-05)
(294,6.386664933786771e-05)
(295,6.388306196194492e-05)
(296,6.38994789538215e-05)
(297,6.391587061812338e-05)
(298,6.393286390001376e-05)
(299,6.395431527294325e-05)
(300,6.397581855499533e-05)
(301,6.399730382324735e-05)
(302,6.401877049999571e-05)
(303,6.404021857897799e-05)
(304,6.406164805408847e-05)
(305,6.408311393359268e-05)
(306,6.410456976510038e-05)
(307,6.412591052984761e-05)
(308,6.415053108448753e-05)
(309,6.417707091006815e-05)
(310,6.420359388253638e-05)
(311,6.423009702996272e-05)
(312,6.425658032748906e-05)
(313,6.428304375049061e-05)
(314,6.430948727461195e-05)
(315,6.433591087572252e-05)
(316,6.436254358346504e-05)
(317,6.4387125239028e-05)
(318,6.441118521936771e-05)
(319,6.443313816185554e-05)
(320,6.445462915805645e-05)
(321,6.447610244008893e-05)
(322,6.449755799431724e-05)
(323,6.451981921718749e-05)
(324,6.454374122303356e-05)
(325,6.456617183411218e-05)
(326,6.458660564318058e-05)
(327,6.460702310374415e-05)
(328,6.462742398125454e-05)
(329,6.464780827098024e-05)
(330,6.466817596830056e-05)
(331,6.468852706871018e-05)
(332,6.470826865707604e-05)
(333,6.472629775251167e-05)
(334,6.474428343849868e-05)
(335,6.476219904026631e-05)
(336,6.47823751813497e-05)
(337,6.480517539845183e-05)
(338,6.482796108145584e-05)
(339,6.485072992070532e-05)
(340,6.48734819043571e-05)
(341,6.489621702071983e-05)
(342,6.49189352582258e-05)
(343,6.494165253410887e-05)
(344,6.49643576971738e-05)
(345,6.498813591569113e-05)
(346,6.501065128250086e-05)
(347,6.503023580568479e-05)
(348,6.504944495820091e-05)
(349,6.506862886788217e-05)
(350,6.508779933375813e-05)
(351,6.510695634017942e-05)
(352,6.512609003672685e-05)
(353,6.514518843096896e-05)
(354,6.516427642046822e-05)
(355,6.518335093871842e-05)
(356,6.520241199019614e-05)
(357,6.522145957021366e-05)
(358,6.524049367413745e-05)
(359,6.525951429741422e-05)
(360,6.527807440018544e-05)
(361,6.529531417290231e-05)
(362,6.531247275194534e-05)
(363,6.532961850144888e-05)
(364,6.534675146507588e-05)
(365,6.536387164174765e-05)
(366,6.538097903043502e-05)
(367,6.539807363017174e-05)
(368,6.541515544000579e-05)
(369,6.543222445905397e-05)
(370,6.544928068648209e-05)
(371,6.546632412151156e-05)
(372,6.548335476339784e-05)
(373,6.550037261143545e-05)
(374,6.551737766499113e-05)
(375,6.553284928365857e-05)
(376,6.554460960662825e-05)
(377,6.555635615659821e-05)
(378,6.556825613836816e-05)
(379,6.55803876992444e-05)
(380,6.559246650469148e-05)
(381,6.56045359560491e-05)
(382,6.561659604867705e-05)
(383,6.562896183392753e-05)
(384,6.564211997154545e-05)
(385,6.565014236132527e-05)
(386,6.565632497086614e-05)
(387,6.566250276370878e-05)
(388,6.566867588716233e-05)
(389,6.567484434436879e-05)
(390,6.568100813844602e-05)
(391,6.568716727253887e-05)
(392,6.569332174977809e-05)
(393,6.569947157328404e-05)
(394,6.570561674621152e-05)
(395,6.571175727167826e-05)
(396,6.571789315281016e-05)
(397,6.572402439274991e-05)
(398,6.573015099463045e-05)
(399,6.573627296158225e-05)
(400,6.574239029672263e-05)
(401,6.574850300320207e-05)
(402,6.575461108413228e-05)
(403,6.576071454266934e-05)
(404,6.576681338192925e-05)
(405,6.577290760503115e-05)
(406,6.577899721511614e-05)
(407,6.578508221532123e-05)
(408,6.579116260876541e-05)
(409,6.579712550416918e-05)
(410,6.580220255299843e-05)
(411,6.580695671083132e-05)
(412,6.581170720477313e-05)
(413,6.581645398017391e-05)
(414,6.582119703980387e-05)
(415,6.582594925829914e-05)
(416,6.583069898292598e-05)
(417,6.583544497855428e-05)
(418,6.583970759264747e-05)
(419,6.584388537974287e-05)
(420,6.584877989533582e-05)
(421,6.585491291709847e-05)
(422,6.585914016053645e-05)
(423,6.586336133013037e-05)
(424,6.586754612319992e-05)
(425,6.587165821256286e-05)
(426,6.587572404175704e-05)
(427,6.587978696962611e-05)
(428,6.588425996576045e-05)
(429,6.588917603949921e-05)
(430,6.589408882742487e-05)
(431,6.589899824717937e-05)
(432,6.590390430085978e-05)
(433,6.590880699054875e-05)
(434,6.591370631833252e-05)
(435,6.591860228628927e-05)
(436,6.592349489652476e-05)
(437,6.592838415110194e-05)
(438,6.593327005211742e-05)
(439,6.593815260164529e-05)
(440,6.594303180179158e-05)
(441,6.594790765460586e-05)
(442,6.595278016219882e-05)
(443,6.595764932663507e-05)
(444,6.596251515000558e-05)
(445,6.596737763439721e-05)
(446,6.597223678187999e-05)
(447,6.597709259453861e-05)
(448,6.598195064936e-05)
(449,6.59868259207123e-05)
(450,6.599143326584113e-05)
(451,6.599448679907713e-05)
(452,6.599620790874093e-05)
(453,6.599791972650276e-05)
(454,6.599959567199166e-05)
(455,6.600127054387507e-05)
(456,6.600294430097931e-05)
(457,6.600461694410923e-05)
(458,6.600628847407832e-05)
(459,6.600795889171399e-05)
(460,6.600962819783807e-05)
(461,6.601129639327151e-05)
(462,6.601296347882621e-05)
(463,6.601462945532016e-05)
(464,6.601629432357178e-05)
(465,6.601795808439464e-05)
(466,6.601962073860546e-05)
(467,6.60212822870118e-05)
(468,6.602294273044511e-05)
(469,6.602460206970978e-05)
(470,6.602626030562045e-05)
(471,6.602791743898921e-05)
(472,6.60295734706256e-05)
(473,6.603107612459898e-05)
(474,6.603247953076448e-05)
(475,6.603388192709628e-05)
(476,6.603806800707817e-05)
(477,6.604307945785587e-05)
(478,6.604808890021448e-05)
(479,6.60530951501382e-05)
(480,6.605809820929506e-05)
(481,6.606309807933898e-05)
(482,6.606809476192771e-05)
(483,6.60730882587247e-05)
(484,6.607864172208598e-05)
(485,6.608491064055359e-05)
(486,6.609132298967505e-05)
(487,6.609773161243981e-05)
(488,6.610413643030949e-05)
(489,6.611053744491808e-05)
(490,6.611698347115806e-05)
(491,6.612380685218895e-05)
(492,6.61307176432948e-05)
(493,6.613762445920243e-05)
(494,6.614452726994184e-05)
(495,6.615142607708374e-05)
(496,6.615823566694792e-05)
(497,6.616451583932178e-05)
(498,6.617060524193198e-05)
(499,6.617669100020756e-05)
(500,6.618277311392913e-05)



};













% h = 0.0045

\addplot[no markers,color=black] plot coordinates {

(1,0.006332154077475183)
(2,0.0001179878935392739)
(3,0.0001076627713876211)
(4,9.735474900214351e-05)
(5,8.706399743080892e-05)
(6,7.679079277733415e-05)
(7,6.653559661763763e-05)
(8,5.629922363697895e-05)
(9,4.608323109876925e-05)
(10,3.698069316762615e-05)
(11,3.136516083637266e-05)
(12,2.694724491596246e-05)
(13,2.340910432234716e-05)
(14,2.052670765745835e-05)
(15,1.815249980846322e-05)
(16,1.617015126411818e-05)
(17,1.449250460458163e-05)
(18,1.306590937305182e-05)
(19,1.183563181884281e-05)
(20,1.077456431985273e-05)
(21,9.845190024275493e-06)
(22,9.033106825588243e-06)
(23,8.312751917291029e-06)
(24,7.67370346990857e-06)
(25,7.103339705499728e-06)
(26,6.594793537563303e-06)
(27,6.136013879344807e-06)
(28,5.720503193265014e-06)
(29,5.345228027408955e-06)
(30,5.004576251763229e-06)
(31,4.692741904793686e-06)
(32,4.407589007705794e-06)
(33,4.148260603876755e-06)
(34,3.908292192668963e-06)
(35,3.688350295008112e-06)
(36,3.484909137892027e-06)
(37,3.296198215200899e-06)
(38,3.120817164255825e-06)
(39,2.959585160027887e-06)
(40,2.809101914546782e-06)
(41,2.668585508833851e-06)
(42,2.538336485598756e-06)
(43,2.416066793627938e-06)
(44,2.302529486500671e-06)
(45,2.197833764333033e-06)
(46,2.09656654443712e-06)
(47,2.003216097209632e-06)
(48,1.915075843048848e-06)
(49,1.832635054179904e-06)
(50,1.755069200371692e-06)
(51,1.682324680863761e-06)
(52,1.613211746838239e-06)
(53,1.549262915584472e-06)
(54,1.488285139662944e-06)
(55,1.431051466922404e-06)
(56,1.377080502683007e-06)
(57,1.326220069084809e-06)
(58,1.278520795549702e-06)
(59,1.233597292167166e-06)
(60,1.189955423720665e-06)
(61,1.151036077585391e-06)
(62,1.113371714638661e-06)
(63,1.077356744683784e-06)
(64,1.044006193901277e-06)
(65,1.013035054106527e-06)
(66,9.833432985093153e-07)
(67,9.551471232222974e-07)
(68,9.297308833633051e-07)
(69,9.050360410466242e-07)
(70,8.814165554732498e-07)
(71,8.599511757141678e-07)
(72,8.405895775646963e-07)
(73,8.220772255406501e-07)
(74,8.037035335973223e-07)
(75,7.865743378253351e-07)
(76,7.733220001594719e-07)
(77,7.589745539043026e-07)
(78,7.452461994639795e-07)
(79,7.331335174990758e-07)
(80,7.223817392627784e-07)
(81,7.119356905942482e-07)
(82,7.024743239288216e-07)
(83,6.936329825070706e-07)
(84,6.84101888455019e-07)
(85,6.77731670943148e-07)
(86,6.716918755360407e-07)
(87,6.661400806384176e-07)
(88,6.603052551988379e-07)
(89,6.539419891184999e-07)
(90,6.509112446135285e-07)
(91,6.467998459030359e-07)
(92,6.426867165482554e-07)
(93,6.405482475104488e-07)
(94,6.376834187527682e-07)
(95,6.351905924497181e-07)
(96,6.327753103513653e-07)
(97,6.319114465815042e-07)
(98,6.309660986969191e-07)
(99,6.306178758343365e-07)
(100,6.286729539777993e-07)
(101,6.268773260719105e-07)
(102,6.262862442836136e-07)
(103,6.268656974555021e-07)
(104,6.269614914481208e-07)
(105,6.268824940405388e-07)
(106,6.277874231851259e-07)
(107,6.272096335627808e-07)
(108,6.270763705111846e-07)
(109,6.287710284264637e-07)
(110,6.299138020697057e-07)
(111,6.308417446508551e-07)
(112,6.316358604343036e-07)
(113,6.336688304377136e-07)
(114,6.351087985123492e-07)
(115,6.358136260419585e-07)
(116,6.358926368322524e-07)
(117,6.368454883501009e-07)
(118,6.38009043711677e-07)
(119,6.396399699648808e-07)
(120,6.425700506877177e-07)
(121,6.446908728656481e-07)
(122,6.459853690222775e-07)
(123,6.474623450905946e-07)
(124,6.487227568607221e-07)
(125,6.49798111791571e-07)
(126,6.512373828825191e-07)
(127,6.542310617802677e-07)
(128,6.559427497122458e-07)
(129,6.571417224900433e-07)
(130,6.590450183811896e-07)
(131,6.61024079326602e-07)
(132,6.625341236407459e-07)
(133,6.639365415303227e-07)
(134,6.660186425368601e-07)
(135,6.667972788323073e-07)
(136,6.678988684997631e-07)
(137,6.696825298227443e-07)
(138,6.707461993635177e-07)
(139,6.719671867641073e-07)
(140,6.741898320633586e-07)
(141,6.766593133686535e-07)
(142,6.79048749951007e-07)
(143,6.803178050094412e-07)
(144,6.812642368335608e-07)
(145,6.823705988485159e-07)
(146,6.836091376498391e-07)
(147,6.845784209459073e-07)
(148,6.859007023325869e-07)
(149,6.876211369067149e-07)
(150,6.905468020260662e-07)
(151,6.924812858563106e-07)
(152,6.942025545792696e-07)
(153,6.957272156299821e-07)
(154,6.973061293468261e-07)
(155,6.985420631332008e-07)
(156,6.99966183718534e-07)
(157,7.013331691539813e-07)
(158,7.027948649997707e-07)
(159,7.03969800835284e-07)
(160,7.05292214943295e-07)
(161,7.06371078414242e-07)
(162,7.070217374286149e-07)
(163,7.082724841450684e-07)
(164,7.097940407915028e-07)
(165,7.114020365633807e-07)
(166,7.124889338076664e-07)
(167,7.134043550557945e-07)
(168,7.148617334875073e-07)
(169,7.164123576546891e-07)
(170,7.178403863644187e-07)
(171,7.194735868367068e-07)
(172,7.208872950671077e-07)
(173,7.219834506871483e-07)
(174,7.227632594897391e-07)
(175,7.236406704130239e-07)
(176,7.247613592566876e-07)
(177,7.259487322625195e-07)
(178,7.271530224880254e-07)
(179,7.285993349691981e-07)
(180,7.296841824862607e-07)
(181,7.315294577289062e-07)
(182,7.329518672633851e-07)
(183,7.340664579791298e-07)
(184,7.351733293249077e-07)
(185,7.360973817469207e-07)
(186,7.367461467681874e-07)
(187,7.380580066541135e-07)
(188,7.39041031276447e-07)
(189,7.398035833271659e-07)
(190,7.405100791118892e-07)
(191,7.414451186339603e-07)
(192,7.42657635794247e-07)
(193,7.435020807434602e-07)
(194,7.446380466030026e-07)
(195,7.452964239497195e-07)
(196,7.456511475081349e-07)
(197,7.46254015519842e-07)
(198,7.473695555482025e-07)
(199,7.486422314262249e-07)
(200,7.495883506275374e-07)
(201,7.502542359764987e-07)
(202,7.510575501377899e-07)
(203,7.516020681205917e-07)
(204,7.519871912619244e-07)
(205,7.529245629464794e-07)
(206,7.539623674123376e-07)
(207,7.549627782229325e-07)
(208,7.558258787461433e-07)
(209,7.562088259022414e-07)
(210,7.56445957358028e-07)
(211,7.565593993589141e-07)
(212,7.56743102378153e-07)
(213,7.571768430550159e-07)
(214,7.57738417740864e-07)
(215,7.584291691426019e-07)
(216,7.591204849747165e-07)
(217,7.601504600770466e-07)
(218,7.610571987939758e-07)
(219,7.619911895423304e-07)
(220,7.629047947096631e-07)
(221,7.638553719584032e-07)
(222,7.648483114561898e-07)
(223,7.657590696712828e-07)
(224,7.662246251856743e-07)
(225,7.663148421699162e-07)
(226,7.667279877573676e-07)
(227,7.673798371489632e-07)
(228,7.681990922675968e-07)
(229,7.687238564452049e-07)
(230,7.689070417626463e-07)
(231,7.691989892491299e-07)
(232,7.694805361501189e-07)
(233,7.697270976735362e-07)
(234,7.697999411601151e-07)
(235,7.701981456105115e-07)
(236,7.704286980377281e-07)
(237,7.710750571854999e-07)
(238,7.717336689680316e-07)
(239,7.73390841974832e-07)
(240,7.746282534828031e-07)
(241,7.756524742071232e-07)
(242,7.764687534071374e-07)
(243,7.770202413488091e-07)
(244,7.77578747160416e-07)
(245,7.781795125215335e-07)
(246,7.78625998776286e-07)
(247,7.792640831218214e-07)
(248,7.796909850637356e-07)
(249,7.800559293297241e-07)
(250,7.804028552402525e-07)
(251,7.808349722718365e-07)
(252,7.814831507410469e-07)
(253,7.820051285442337e-07)
(254,7.825644771713745e-07)
(255,7.831061090457918e-07)
(256,7.833297376750302e-07)
(257,7.838149298109346e-07)
(258,7.843525028130348e-07)
(259,7.84929445245828e-07)
(260,7.852791479523832e-07)
(261,7.854334723157369e-07)
(262,7.856224585187622e-07)
(263,7.857427953610324e-07)
(264,7.858355002249548e-07)
(265,7.857428349938935e-07)
(266,7.859162319539007e-07)
(267,7.864162502324204e-07)
(268,7.867310625837124e-07)
(269,7.869864812848339e-07)
(270,7.874862882420152e-07)
(271,7.879071376059693e-07)
(272,7.885474117973897e-07)
(273,7.889246642371918e-07)
(274,7.893319109577065e-07)
(275,7.89626718145049e-07)
(276,7.900348597773986e-07)
(277,7.905094213919056e-07)
(278,7.908862798965242e-07)
(279,7.910838236866344e-07)
(280,7.914421057946211e-07)
(281,7.917950649551438e-07)
(282,7.919164036141245e-07)
(283,7.919290051352448e-07)
(284,7.923486009813289e-07)
(285,7.925850404567952e-07)
(286,7.927027850346296e-07)
(287,7.928462207061221e-07)
(288,7.931339858688506e-07)
(289,7.931611599000882e-07)
(290,7.932215470349874e-07)
(291,7.933676224973134e-07)
(292,7.934894780573179e-07)
(293,7.933139170483432e-07)
(294,7.933050032925384e-07)
(295,7.93291995828948e-07)
(296,7.934601156194983e-07)
(297,7.936081124306889e-07)
(298,7.942942067893172e-07)
(299,7.95266492262035e-07)
(300,7.960584457043783e-07)
(301,7.96712457021112e-07)
(302,7.972254303585585e-07)
(303,7.977999090887484e-07)
(304,7.984538214290177e-07)
(305,7.991620907288275e-07)
(306,7.997441430081195e-07)
(307,8.003040275254707e-07)
(308,8.007024893401126e-07)
(309,8.008621258389837e-07)
(310,8.01123943223929e-07)
(311,8.013561326878863e-07)
(312,8.016306630124009e-07)
(313,8.018376578344848e-07)
(314,8.020141657343472e-07)
(315,8.022561597891795e-07)
(316,8.024034457338451e-07)
(317,8.025266698637415e-07)
(318,8.027798240524119e-07)
(319,8.029925893346287e-07)
(320,8.031487429391545e-07)
(321,8.033778577959277e-07)
(322,8.035270912559376e-07)
(323,8.038005182762113e-07)
(324,8.041858838104449e-07)
(325,8.044120179411e-07)
(326,8.045885120727906e-07)
(327,8.049042121356719e-07)
(328,8.05013658041619e-07)
(329,8.051229781569417e-07)
(330,8.052834380759455e-07)
(331,8.051465040431006e-07)
(332,8.050588001693373e-07)
(333,8.051694296478582e-07)
(334,8.053686855213839e-07)
(335,8.05600478256365e-07)
(336,8.058141054066642e-07)
(337,8.059470798509781e-07)
(338,8.060857079313046e-07)
(339,8.063856264373325e-07)
(340,8.068656368521651e-07)
(341,8.075130118229645e-07)
(342,8.079079046459556e-07)
(343,8.082098655454524e-07)
(344,8.084797990705405e-07)
(345,8.085600432030505e-07)
(346,8.087375519574203e-07)
(347,8.090473927678763e-07)
(348,8.092698269598158e-07)
(349,8.095156568680775e-07)
(350,8.09766346570103e-07)
(351,8.100103361385228e-07)
(352,8.102135959409086e-07)
(353,8.104098102105583e-07)
(354,8.106174734658069e-07)
(355,8.1079380664776e-07)
(356,8.109116901288816e-07)
(357,8.110726492889597e-07)
(358,8.112689687933076e-07)
(359,8.114868161908418e-07)
(360,8.116804554202274e-07)
(361,8.118781243951787e-07)
(362,8.120998255874137e-07)
(363,8.123662717496473e-07)
(364,8.12647333959411e-07)
(365,8.130173825938461e-07)
(366,8.13434682686645e-07)
(367,8.136985666147727e-07)
(368,8.138319177653795e-07)
(369,8.139513405391548e-07)
(370,8.140967057264152e-07)
(371,8.141691001959999e-07)
(372,8.140231651622033e-07)
(373,8.138697081317449e-07)
(374,8.13765138188283e-07)
(375,8.136492219791846e-07)
(376,8.13490286411465e-07)
(377,8.133047684665176e-07)
(378,8.131922679853682e-07)
(379,8.131073185379272e-07)
(380,8.130971907535154e-07)
(381,8.131046704745386e-07)
(382,8.131242948808369e-07)
(383,8.131543361313496e-07)
(384,8.132433062621844e-07)
(385,8.133272195743065e-07)
(386,8.134013103499136e-07)
(387,8.135522266358806e-07)
(388,8.137396515937073e-07)
(389,8.140261820127545e-07)
(390,8.142649120610493e-07)
(391,8.144185857606181e-07)
(392,8.144831058886367e-07)
(393,8.145110142489488e-07)
(394,8.14675127362834e-07)
(395,8.149319038444221e-07)
(396,8.150066790380932e-07)
(397,8.152161393903677e-07)
(398,8.15383877298996e-07)
(399,8.155415039943749e-07)
(400,8.156816308045246e-07)
(401,8.157914064954856e-07)
(402,8.158907518352796e-07)
(403,8.160091391712524e-07)
(404,8.161821334426843e-07)
(405,8.16407545570854e-07)
(406,8.164211027446287e-07)
(407,8.163425650001449e-07)
(408,8.161375130880357e-07)
(409,8.159449979542907e-07)
(410,8.159377095541282e-07)
(411,8.160119471335389e-07)
(412,8.161463680604565e-07)
(413,8.161833024169284e-07)
(414,8.163476768429969e-07)
(415,8.16455402384042e-07)
(416,8.164693382391935e-07)
(417,8.164685512045262e-07)
(418,8.163828839290791e-07)
(419,8.162634920093797e-07)
(420,8.161647371342097e-07)
(421,8.160038697553158e-07)
(422,8.160132903304651e-07)
(423,8.160086628256476e-07)
(424,8.160707970814035e-07)
(425,8.161339023985816e-07)
(426,8.162243590113738e-07)
(427,8.162576077649846e-07)
(428,8.162142525633951e-07)
(429,8.162272640864746e-07)
(430,8.161242917928112e-07)
(431,8.161070400799854e-07)
(432,8.160830346766032e-07)
(433,8.160688789269225e-07)
(434,8.160595422439882e-07)
(435,8.159886015439205e-07)
(436,8.159044510003944e-07)
(437,8.158044047599788e-07)
(438,8.157063769076871e-07)
(439,8.156394224904629e-07)
(440,8.156284656823162e-07)
(441,8.156555380978747e-07)
(442,8.15678122055438e-07)
(443,8.15687562884544e-07)
(444,8.157091186872678e-07)
(445,8.157744815951127e-07)
(446,8.158232029638134e-07)
(447,8.159227295522989e-07)
(448,8.160163232058471e-07)
(449,8.160435990591219e-07)
(450,8.160879872135158e-07)
(451,8.161107295036641e-07)
(452,8.160833359687473e-07)
(453,8.160717000809827e-07)
(454,8.160671206047401e-07)
(455,8.161237787641475e-07)
(456,8.161175688659949e-07)
(457,8.161090789613523e-07)
(458,8.160839955751604e-07)
(459,8.16025148693786e-07)
(460,8.159891333019042e-07)
(461,8.160386701693169e-07)
(462,8.161282300890062e-07)
(463,8.162244922004554e-07)
(464,8.163624836929697e-07)
(465,8.164615960466247e-07)
(466,8.165502051161697e-07)
(467,8.165249606585455e-07)
(468,8.164343753608722e-07)
(469,8.163266587386561e-07)
(470,8.162001830487692e-07)
(471,8.160677917700439e-07)
(472,8.160417917118356e-07)
(473,8.159889867937875e-07)
(474,8.158216519689896e-07)
(475,8.157965562606491e-07)
(476,8.158922490358608e-07)
(477,8.160692307819733e-07)
(478,8.163176341998721e-07)
(479,8.16518131659336e-07)
(480,8.166859637100707e-07)
(481,8.16875177708145e-07)
(482,8.170706274122527e-07)
(483,8.172124879310501e-07)
(484,8.173197976910877e-07)
(485,8.173820579733965e-07)
(486,8.174816995670966e-07)
(487,8.175695879978807e-07)
(488,8.176922886325078e-07)
(489,8.178392962956382e-07)
(490,8.179774920078381e-07)
(491,8.182099127113976e-07)
(492,8.183835238071828e-07)
(493,8.185282117897913e-07)
(494,8.185832083651879e-07)
(495,8.18644510946076e-07)
(496,8.186867931190457e-07)
(497,8.187430615622748e-07)
(498,8.188049399175201e-07)
(499,8.188549763837213e-07)
(500,8.18829016533635e-07)


};










\end{loglogaxis}
\end{tikzpicture}


==> bb_u.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={number of iterations $k$},
    ylabel style={align=center}, 
    ylabel=error $\|u_k^{in}-u^\dagger\|$\\\\,
    xminorticks=true,
    xmin=1,
    xmax=500,
    height=8cm,
    grid=major,
    legend entries={$h=0.1571$, $h=0.0471$, $h=0.0382$, $h=0.0045$},
    legend pos=south west,
]


% h=0.1571
\addplot[color=blue, mark = diamond*, mark options={scale=1.5}] plot coordinates {
(1,0.8546652414232839)
};


% h=0.0471
\addplot[ color=red, mark = triangle*, mark options={scale=1.5}] plot coordinates {
(1,0.9557816270040411)
};

% h = 0.03822
\addplot[color=green, mark = square*, mark options={scale=1.5}] plot coordinates {
(1,0.964111296310093)
};

% h = 0.0045
\addplot[ color=black, mark =*, mark options={scale=1.5}] plot coordinates {
(1,0.9957691637285313)
};












% h=0.1571
\addplot[only marks, color=blue, mark = diamond*, mark options={scale=1.5}] plot coordinates {
(1,0.8546652414232839)
(10,0.4863774118867236)
(100,0.315999907905062)
(500,0.336405594899723)
};




% h=0.0471
\addplot[only marks, color=red, mark = triangle*, mark options={scale=1.5}] plot coordinates {
(1,0.9557816270040411)
(10,0.5676589458404219)
(100,0.2530522196697395)
(500,0.2530720044817952)
};



% h = 0.03822
\addplot[only marks, color=green, mark = square*, mark options={scale=1.5}] plot coordinates {
(1,0.964111296310093)
(10,0.5744718631916911)
(100,0.176298068445766)
(500,0.1368062018457666)
};



% h = 0.0045
\addplot[only marks, color=black, mark =*, mark options={scale=1.5}] plot coordinates {
(1,0.9957691637285313)
(10,0.6205926079222897)
(100,0.2320917985941519)
(500,0.1014227180028044)
};



















% h=0.1571
\addplot[no markers,color=blue] plot coordinates {
(1,0.8546652414232839)
(2,0.803126917439463)
(3,0.7573448110002974)
(4,0.7127537408095281)
(5,0.6695628849761814)
(6,0.6280312625892941)
(7,0.5884791410653968)
(8,0.5513003187059976)
(9,0.5169733530508375)
(10,0.4863774118867236)
(11,0.4606413493493189)
(12,0.4386607731745034)
(13,0.4197434309641356)
(14,0.4029992832981022)
(15,0.3888876336862915)
(16,0.3778093222917833)
(17,0.3697989219679749)
(18,0.3630279766943788)
(19,0.3575303560752936)
(20,0.3527381412520371)
(21,0.3482224614527198)
(22,0.3440081592039285)
(23,0.3397846861872956)
(24,0.3358910218327842)
(25,0.3327321218860907)
(26,0.3297019995818876)
(27,0.3267273685083149)
(28,0.3241759573328719)
(29,0.3218717322867528)
(30,0.3195056605945648)
(31,0.316921087925826)
(32,0.3145923443134153)
(33,0.3123985004507103)
(34,0.310239610721612)
(35,0.3084856867045783)
(36,0.3070727705092454)
(37,0.3057342832196088)
(38,0.3045047025924897)
(39,0.3036358911284487)
(40,0.3028788847029849)
(41,0.3021932622064143)
(42,0.3015788249442111)
(43,0.3010360636435495)
(44,0.3005656366821658)
(45,0.3001677451244489)
(46,0.2998126685463682)
(47,0.2994881689001353)
(48,0.2991941291803533)
(49,0.2989305445006308)
(50,0.298697951467931)
(51,0.2984963528127749)
(52,0.2983260439421956)
(53,0.2981869270530547)
(54,0.2980786181956742)
(55,0.2980021271788946)
(56,0.2979569905614928)
(57,0.2979434152159027)
(58,0.2979821939814688)
(59,0.2983571260197944)
(60,0.2987496396636858)
(61,0.2991445146118721)
(62,0.2995417506121617)
(63,0.2999413743830391)
(64,0.3003437546594041)
(65,0.300748741652895)
(66,0.3011561889926828)
(67,0.301566079176761)
(68,0.3019783043243966)
(69,0.3023924812075107)
(70,0.3028085447937127)
(71,0.3032265073980094)
(72,0.3036463618825686)
(73,0.304068137385053)
(74,0.3044919214802799)
(75,0.3049176994505498)
(76,0.3053448563023561)
(77,0.3057735160525796)
(78,0.3062034748384059)
(79,0.3066347926557959)
(80,0.3070674643930306)
(81,0.307501484945025)
(82,0.3079368631114868)
(83,0.3083736221481818)
(84,0.3088117548620816)
(85,0.3092512580284423)
(86,0.3096921267834817)
(87,0.3101343562671504)
(88,0.3105779416233404)
(89,0.311022878000091)
(90,0.3114691255469208)
(91,0.3119166884217744)
(92,0.3123655419090947)
(93,0.3128156880015764)
(94,0.3132670387475141)
(95,0.3137196034603616)
(96,0.3141733296882748)
(97,0.3146282286166152)
(98,0.3150842948661751)
(99,0.3155415230763224)
(100,0.315999907905062)
(101,0.3164594331349564)
(102,0.316920269865087)
(103,0.3173831745305356)
(104,0.3178474333035746)
(105,0.3183132964485278)
(106,0.3187807610442471)
(107,0.3192498241528745)
(108,0.3197204828201193)
(109,0.3201927340755327)
(110,0.3206665749327804)
(111,0.3211420023899142)
(112,0.321618880025236)
(113,0.322096878178615)
(114,0.322576266058185)
(115,0.3230570320621846)
(116,0.3235391397498229)
(117,0.3240225930953325)
(118,0.3245073881908258)
(119,0.3249935211305377)
(120,0.3254809880109789)
(121,0.3259697849310835)
(122,0.326459907992357)
(123,0.3269513566544329)
(124,0.3274441396065881)
(125,0.3279382545837342)
(126,0.3284336963424175)
(127,0.3289304610714835)
(128,0.3294285449621274)
(129,0.3299279442080344)
(130,0.3304286550055194)
(131,0.330930673553664)
(132,0.3314339433601544)
(133,0.3319383628997654)
(134,0.3324438993587111)
(135,0.3329504402183728)
(136,0.3334580360074356)
(137,0.3339666636840352)
(138,0.334476318453268)
(139,0.3349869952016662)
(140,0.335498663304661)
(141,0.33601132736984)
(142,0.3364055938395643)
(143,0.336405593841902)
(144,0.3364055938442363)
(145,0.3364055938465672)
(146,0.3364055938488946)
(147,0.3364055938512188)
(148,0.3364055938535395)
(149,0.3364055938558569)
(150,0.3364055938581708)
(151,0.3364055938604815)
(152,0.3364055938627887)
(153,0.3364055938650926)
(154,0.3364055938673931)
(155,0.3364055938696903)
(156,0.336405593871984)
(157,0.3364055938742745)
(158,0.3364055938765618)
(159,0.3364055938788455)
(160,0.336405593881126)
(161,0.3364055938834031)
(162,0.336405593885677)
(163,0.3364055938879474)
(164,0.3364055938902146)
(165,0.3364055938924784)
(166,0.336405593894739)
(167,0.3364055938969963)
(168,0.3364055938992502)
(169,0.3364055939015008)
(170,0.3364055939037482)
(171,0.3364055939059922)
(172,0.336405593908233)
(173,0.3364055939104705)
(174,0.3364055939127047)
(175,0.3364055939149356)
(176,0.3364055939171633)
(177,0.3364055939193877)
(178,0.3364055939216088)
(179,0.3364055939238267)
(180,0.3364055939260414)
(181,0.3364055939282528)
(182,0.3364055939304608)
(183,0.3364055939326657)
(184,0.3364055939348674)
(185,0.3364055939370658)
(186,0.3364055939392609)
(187,0.3364055939414529)
(188,0.3364055939436416)
(189,0.3364055939458271)
(190,0.3364055939480094)
(191,0.3364055939501884)
(192,0.3364055939523644)
(193,0.336405593954537)
(194,0.3364055939567064)
(195,0.3364055939588727)
(196,0.3364055939610358)
(197,0.3364055939631957)
(198,0.3364055939653524)
(199,0.336405593967506)
(200,0.3364055939696562)
(201,0.3364055939718035)
(202,0.3364055939739474)
(203,0.3364055939760883)
(204,0.336405593978226)
(205,0.3364055939803606)
(206,0.3364055939824919)
(207,0.3364055939846201)
(208,0.3364055939867452)
(209,0.3364055939888672)
(210,0.336405593990986)
(211,0.3364055939931016)
(212,0.3364055939952141)
(213,0.3364055939973236)
(214,0.3364055939994298)
(215,0.336405594001533)
(216,0.3364055940036331)
(217,0.33640559400573)
(218,0.3364055940078239)
(219,0.3364055940099147)
(220,0.3364055940120023)
(221,0.3364055940140868)
(222,0.3364055940161684)
(223,0.3364055940182467)
(224,0.336405594020322)
(225,0.3364055940223942)
(226,0.3364055940244634)
(227,0.3364055940265294)
(228,0.3364055941684234)
(229,0.3364055950064976)
(230,0.3364055952673973)
(231,0.3364055952674058)
(232,0.3364055952674141)
(233,0.3364055952674225)
(234,0.3364055952674309)
(235,0.3364055952674392)
(236,0.3364055952674476)
(237,0.3364055952674559)
(238,0.3364055952674643)
(239,0.3364055952674725)
(240,0.3364055952674808)
(241,0.3364055952674891)
(242,0.3364055952674974)
(243,0.3364055952675056)
(244,0.3364055952675138)
(245,0.3364055952675221)
(246,0.3364055952675303)
(247,0.3364055952675385)
(248,0.3364055952675467)
(249,0.3364055947370999)
(250,0.3364055949608354)
(251,0.3364055949606173)
(252,0.3364055949603994)
(253,0.3364055949601818)
(254,0.3364055949599645)
(255,0.3364055946427184)
(256,0.3364055947194709)
(257,0.3364055947198601)
(258,0.3364055947202492)
(259,0.3364055947206382)
(260,0.3364055947210273)
(261,0.3364055947214162)
(262,0.3364055947218052)
(263,0.3364055947221941)
(264,0.3364055948997222)
(265,0.3364055949789541)
(266,0.3364055949791818)
(267,0.3364055949794095)
(268,0.3364055949796373)
(269,0.3364055949798651)
(270,0.3364055949800929)
(271,0.3364055949803209)
(272,0.3364055949805487)
(273,0.3364055949807767)
(274,0.3364055949810048)
(275,0.3364055949812328)
(276,0.3364055949814609)
(277,0.336405594981689)
(278,0.3364055949819172)
(279,0.3364055949821456)
(280,0.3364055949823738)
(281,0.3364055949826021)
(282,0.3364055949828305)
(283,0.3364055949830589)
(284,0.3364055949832874)
(285,0.3364055949835159)
(286,0.3364055949837444)
(287,0.336405594983973)
(288,0.3364055949842016)
(289,0.3364055949844303)
(290,0.3364055949846591)
(291,0.3364055949848878)
(292,0.3364055949851166)
(293,0.3364055949853454)
(294,0.3364055949855744)
(295,0.3364055949858034)
(296,0.3364055949860323)
(297,0.3364055949862614)
(298,0.3364055949864904)
(299,0.3364055949867196)
(300,0.3364055949869488)
(301,0.3364055949871779)
(302,0.3364055949874073)
(303,0.3364055949876366)
(304,0.3364055949878659)
(305,0.3364055949880952)
(306,0.3364055949883247)
(307,0.3364055949885543)
(308,0.3364055949887838)
(309,0.3364055949890133)
(310,0.3364055949892429)
(311,0.3364055949894726)
(312,0.3364055949897024)
(313,0.3364055949899321)
(314,0.3364055949901619)
(315,0.3364055949903917)
(316,0.3364055949906216)
(317,0.3364055949908515)
(318,0.3364055949910815)
(319,0.3364055949913115)
(320,0.3364055949915417)
(321,0.3364055949917717)
(322,0.3364055949920019)
(323,0.3364055949922321)
(324,0.3364055949924624)
(325,0.3364055949926927)
(326,0.3364055949929231)
(327,0.3364055949931534)
(328,0.3364055949933838)
(329,0.3364055949936143)
(330,0.3364055949938449)
(331,0.3364055949940754)
(332,0.336405594994306)
(333,0.3364055949945367)
(334,0.3364055949947674)
(335,0.3364055949949982)
(336,0.336405594995229)
(337,0.3364055949954598)
(338,0.3364055949956907)
(339,0.3364055949959217)
(340,0.3364055949961526)
(341,0.3364055949963837)
(342,0.3364055949966147)
(343,0.3364055949968459)
(344,0.336405594997077)
(345,0.3364055949973083)
(346,0.3364055949975395)
(347,0.3364055949977708)
(348,0.3364055949980022)
(349,0.3364055949982335)
(350,0.336405594998465)
(351,0.3364055949986965)
(352,0.336405594998928)
(353,0.3364055949991596)
(354,0.3364055949993912)
(355,0.3364055949996229)
(356,0.3364055949998546)
(357,0.3364055950000864)
(358,0.3364055950003182)
(359,0.3364055950005501)
(360,0.336405595000782)
(361,0.336405595001014)
(362,0.3364055950012459)
(363,0.336405595001478)
(364,0.3364055950017101)
(365,0.3364055950019422)
(366,0.3364055950021744)
(367,0.3364055950024066)
(368,0.3364055950026389)
(369,0.3364055950028712)
(370,0.3364055950031036)
(371,0.336405595003336)
(372,0.3364055950035685)
(373,0.336405595003801)
(374,0.3364055950040335)
(375,0.3364055950042661)
(376,0.3364055950044988)
(377,0.3364055950047315)
(378,0.3364055950049643)
(379,0.336405595005197)
(380,0.3364055950054298)
(381,0.3364055950056627)
(382,0.3364055950058957)
(383,0.3364055950061287)
(384,0.3364055950063617)
(385,0.3364055950065947)
(386,0.3364055950068278)
(387,0.336405595007061)
(388,0.3364055950072942)
(389,0.3364055950075274)
(390,0.3364055950077607)
(391,0.3364055950079941)
(392,0.3364055950082275)
(393,0.3364055950084609)
(394,0.3364055950086944)
(395,0.3364055950089279)
(396,0.3364055950091615)
(397,0.3364055950093951)
(398,0.3364055950096288)
(399,0.3364055950098625)
(400,0.3364055956159396)
(401,0.3364055950730618)
(402,0.3364055950731736)
(403,0.3364055950732853)
(404,0.336405595073397)
(405,0.3364055950735088)
(406,0.3364055950736205)
(407,0.3364055950737322)
(408,0.3364055950738439)
(409,0.3364055950739557)
(410,0.3364055950740674)
(411,0.3364055950741791)
(412,0.3364055959775199)
(413,0.3364055948997227)
(414,0.3364055948997227)
(415,0.3364055948997227)
(416,0.3364055948997227)
(417,0.3364055948997228)
(418,0.3364055948997228)
(419,0.3364055948997228)
(420,0.3364055948997228)
(421,0.3364055948997228)
(422,0.3364055948997228)
(423,0.3364055948997228)
(424,0.3364055948997228)
(425,0.3364055948997228)
(426,0.3364055948997228)
(427,0.3364055948997228)
(428,0.3364055948997228)
(429,0.3364055948997228)
(430,0.3364055948997228)
(431,0.3364055948997228)
(432,0.3364055948997228)
(433,0.3364055948997228)
(434,0.3364055948997228)
(435,0.3364055948997228)
(436,0.3364055948997228)
(437,0.3364055948997228)
(438,0.3364055948997228)
(439,0.3364055948997228)
(440,0.3364055948997228)
(441,0.3364055948997228)
(442,0.3364055948997228)
(443,0.3364055948997228)
(444,0.3364055948997228)
(445,0.3364055948997228)
(446,0.3364055948997228)
(447,0.3364055948997228)
(448,0.3364055948997228)
(449,0.3364055948997228)
(450,0.3364055948997228)
(451,0.3364055948997228)
(452,0.3364055948997228)
(453,0.3364055948997228)
(454,0.3364055948997229)
(455,0.3364055948997229)
(456,0.3364055948997229)
(457,0.3364055948997229)
(458,0.3364055948997229)
(459,0.3364055948997229)
(460,0.3364055948997229)
(461,0.3364055948997229)
(462,0.3364055948997229)
(463,0.3364055948997229)
(464,0.3364055948997229)
(465,0.3364055948997229)
(466,0.3364055948997229)
(467,0.3364055948997229)
(468,0.3364055948997229)
(469,0.3364055948997229)
(470,0.3364055948997229)
(471,0.3364055948997229)
(472,0.3364055948997229)
(473,0.3364055948997229)
(474,0.3364055948997229)
(475,0.3364055948997229)
(476,0.3364055948997229)
(477,0.3364055948997229)
(478,0.3364055948997229)
(479,0.3364055948997229)
(480,0.3364055948997229)
(481,0.3364055948997229)
(482,0.336405594899723)
(483,0.336405594899723)
(484,0.336405594899723)
(485,0.336405594899723)
(486,0.336405594899723)
(487,0.336405594899723)
(488,0.336405594899723)
(489,0.336405594899723)
(490,0.336405594899723)
(491,0.336405594899723)
(492,0.336405594899723)
(493,0.336405594899723)
(494,0.336405594899723)
(495,0.336405594899723)
(496,0.336405594899723)
(497,0.336405594899723)
(498,0.336405594899723)
(499,0.336405594899723)
(500,0.336405594899723)

};



% h=0.0471
\addplot[no markers,color=red] plot coordinates {
(1,0.9557816270040411)
(2,0.8981132614394308)
(3,0.8473454475503789)
(4,0.7984332673064288)
(5,0.7517138274529799)
(6,0.7075949176734244)
(7,0.6665649023639877)
(8,0.6291985765577577)
(9,0.5961549925809653)
(10,0.5676589458404219)
(11,0.5429173474526841)
(12,0.5210564867597286)
(13,0.5016094710271233)
(14,0.4841451705415263)
(15,0.4683613707041345)
(16,0.4542549778076264)
(17,0.4412209198521493)
(18,0.4291194098725235)
(19,0.4178268219910454)
(20,0.4075371492482022)
(21,0.3981184388604437)
(22,0.3896244057413579)
(23,0.3817410275025488)
(24,0.3744794910912529)
(25,0.367717919340706)
(26,0.3613572223026372)
(27,0.3552420173136126)
(28,0.3495838112196584)
(29,0.3441947013903607)
(30,0.3389958923040164)
(31,0.3340058403266229)
(32,0.3292794112988759)
(33,0.3247591201681445)
(34,0.3204794905336539)
(35,0.3166054464296381)
(36,0.3129586529248597)
(37,0.309514184823947)
(38,0.3063151551941354)
(39,0.3032871308471082)
(40,0.3004937732001788)
(41,0.2979113356687308)
(42,0.2955862472695711)
(43,0.293380082739253)
(44,0.2912765605032491)
(45,0.2892724661068541)
(46,0.2874625328614532)
(47,0.2857518542329968)
(48,0.2841194677944329)
(49,0.2826090479142854)
(50,0.281199303634421)
(51,0.2798634126471629)
(52,0.2786016677804928)
(53,0.277458549858049)
(54,0.2764044870677852)
(55,0.2753783601517738)
(56,0.2743842103011799)
(57,0.273419323894587)
(58,0.2725191350323935)
(59,0.2716507348940657)
(60,0.270793354302603)
(61,0.2699446768003099)
(62,0.2691199595847504)
(63,0.2683194336785136)
(64,0.2675432849546419)
(65,0.2668029805101241)
(66,0.2661264958928141)
(67,0.2655401481791251)
(68,0.264977493116706)
(69,0.2644174131318852)
(70,0.2638686867881663)
(71,0.2633313908165873)
(72,0.2628056010268849)
(73,0.2622913848560129)
(74,0.2617887952048791)
(75,0.261309575480351)
(76,0.2608548253264063)
(77,0.260401471010565)
(78,0.2599550714036888)
(79,0.2595275014154356)
(80,0.2591193692532182)
(81,0.258720678279668)
(82,0.2583235201889886)
(83,0.2579263202598905)
(84,0.2575378230586708)
(85,0.2571580658983775)
(86,0.2567871026737749)
(87,0.2564249583236842)
(88,0.2560716841271329)
(89,0.2557273020695097)
(90,0.255391838388039)
(91,0.2550653337302023)
(92,0.2547478239439474)
(93,0.2544393139393115)
(94,0.2541507023330889)
(95,0.2539308201801219)
(96,0.2537309208271011)
(97,0.2535628994963547)
(98,0.2533907504771192)
(99,0.2532205217987431)
(100,0.2530522196697395)
(101,0.2528858543233367)
(102,0.2527214254083401)
(103,0.2525589369992887)
(104,0.2523983963265695)
(105,0.2522398070067786)
(106,0.2520831770813829)
(107,0.2519285147346477)
(108,0.2517758272914442)
(109,0.2516251289964759)
(110,0.2514764300658689)
(111,0.2513297345886769)
(112,0.2511850508733462)
(113,0.2510423858124082)
(114,0.2509017489668339)
(115,0.2507631536419729)
(116,0.2506392172678802)
(117,0.2505241204615557)
(118,0.2504076013698698)
(119,0.2502894834734637)
(120,0.250172613353962)
(121,0.250056995626673)
(122,0.2499426353917622)
(123,0.2498295327888789)
(124,0.2497176859410665)
(125,0.2496070861265858)
(126,0.249497734761752)
(127,0.2493896335964836)
(128,0.2492827839047189)
(129,0.2491771816435867)
(130,0.2490728224603491)
(131,0.2489696961589221)
(132,0.2488677986969821)
(133,0.2487680975360678)
(134,0.2486745191150883)
(135,0.2485820223812554)
(136,0.2484906053384106)
(137,0.2484002789548686)
(138,0.2483110258251308)
(139,0.2482225776448843)
(140,0.2481306762785707)
(141,0.2480397296171814)
(142,0.2479497380490557)
(143,0.2478607009685399)
(144,0.2477726184142176)
(145,0.247685493101638)
(146,0.2475993163185878)
(147,0.2475140938026178)
(148,0.2474298240771722)
(149,0.2473465074173109)
(150,0.2472641442160112)
(151,0.2471827348598999)
(152,0.2471022797291996)
(153,0.2470227791976751)
(154,0.2469442336325814)
(155,0.2468666433946113)
(156,0.2467900094940501)
(157,0.2467143305464403)
(158,0.2466396140262251)
(159,0.2465658547505197)
(160,0.2464930573949073)
(161,0.2464212221235078)
(162,0.2463503445887674)
(163,0.2462804266749827)
(164,0.2462114636748571)
(165,0.2461434560325934)
(166,0.2460764016069028)
(167,0.2460103013726998)
(168,0.2459451536565231)
(169,0.245880963831084)
(170,0.245817728335067)
(171,0.2457554463950242)
(172,0.2456941252827883)
(173,0.2456337522964978)
(174,0.245574334303188)
(175,0.2455158754594807)
(176,0.2454583672172641)
(177,0.2454018164442121)
(178,0.2453462336426928)
(179,0.2452916178916171)
(180,0.2452379705802311)
(181,0.2451852989611329)
(182,0.2451407320165633)
(183,0.2451023382437643)
(184,0.2450707387444621)
(185,0.2450480163051081)
(186,0.2450258695107363)
(187,0.24500271873823)
(188,0.2449775509199896)
(189,0.2449597583626183)
(190,0.2449433674789103)
(191,0.2449274461476451)
(192,0.244911705124456)
(193,0.2448961499708037)
(194,0.2448807742340834)
(195,0.2448655752381976)
(196,0.244850566346313)
(197,0.2448357451497669)
(198,0.2448211163878254)
(199,0.2448066819621571)
(200,0.2447924425910156)
(201,0.2447783988012905)
(202,0.2447645576400518)
(203,0.2447509280783922)
(204,0.2447375132839977)
(205,0.2447243106128041)
(206,0.2447113199599528)
(207,0.2446985407578761)
(208,0.2446859909066508)
(209,0.2446736647391976)
(210,0.2446615623751645)
(211,0.2446496838811266)
(212,0.2446380279297114)
(213,0.2446266034094046)
(214,0.2446154081854363)
(215,0.24460444730501)
(216,0.2445937174088792)
(217,0.2445832244199611)
(218,0.2445729771399225)
(219,0.244562970070112)
(220,0.2445532062489848)
(221,0.2445436861174638)
(222,0.2445344146254837)
(223,0.2445254027387556)
(224,0.2445166479527967)
(225,0.2445081488954677)
(226,0.2444999077605301)
(227,0.2444919200640414)
(228,0.2444841997844523)
(229,0.2444767416723227)
(230,0.2444695465776999)
(231,0.2444626147955927)
(232,0.2444559479874835)
(233,0.2444495520081699)
(234,0.2444434245637259)
(235,0.2444375663294762)
(236,0.2444319778031389)
(237,0.2444266593282972)
(238,0.2444216112759967)
(239,0.2444168340054725)
(240,0.244412327874697)
(241,0.24440809356107)
(242,0.244404130473252)
(243,0.2444004383722334)
(244,0.2443970313462089)
(245,0.2443939032605661)
(246,0.2443910561372944)
(247,0.2443884878143537)
(248,0.2443861936094382)
(249,0.244384173850564)
(250,0.2443824399412752)
(251,0.244380984485697)
(252,0.2443798093759511)
(253,0.2443789094372092)
(254,0.2443782816430554)
(255,0.2443779257174011)
(256,0.2443778365379059)
(257,0.2443780171718257)
(258,0.2443784671349554)
(259,0.2443791857575069)
(260,0.2443801756493217)
(261,0.2443814350819678)
(262,0.2443829656784145)
(263,0.2443847640560112)
(264,0.2443868281700848)
(265,0.2443891618366648)
(266,0.2443917694130626)
(267,0.2443946449193689)
(268,0.2443977847874583)
(269,0.244401194826413)
(270,0.2444048829715624)
(271,0.2444088402477706)
(272,0.2444130720142276)
(273,0.2444175780819509)
(274,0.2444223591599397)
(275,0.2444274156926478)
(276,0.2444327480252692)
(277,0.2444383568110464)
(278,0.2444442422689531)
(279,0.2444504048191318)
(280,0.2444568425556994)
(281,0.2444647208857695)
(282,0.244477378430868)
(283,0.2444902837764611)
(284,0.24450343767944)
(285,0.2445168403432262)
(286,0.2445304925075119)
(287,0.2445443854413679)
(288,0.2445585273823402)
(289,0.2445729171388703)
(290,0.2445875644142987)
(291,0.244602456102475)
(292,0.2446175960554392)
(293,0.244632984823307)
(294,0.2446486227317)
(295,0.2446645100984878)
(296,0.2446806601022537)
(297,0.2446970607236737)
(298,0.2447137096270099)
(299,0.2447306130567634)
(300,0.2447477643328317)
(301,0.2447651543576935)
(302,0.2447827910331231)
(303,0.2448006717465099)
(304,0.2448187967449222)
(305,0.2448371662742106)
(306,0.2448557805790043)
(307,0.2448746400752617)
(308,0.2448937420130214)
(309,0.2449130879644282)
(310,0.2449326785897408)
(311,0.2449525110470901)
(312,0.244972583575815)
(313,0.2449928981023279)
(314,0.2450134547020187)
(315,0.2450342526364427)
(316,0.2450552963389904)
(317,0.245076585819741)
(318,0.245098120927089)
(319,0.2451199018370556)
(320,0.2451419287245108)
(321,0.2451642014957548)
(322,0.2451867185978875)
(323,0.2452094817259304)
(324,0.2452324908088568)
(325,0.245255745982779)
(326,0.245279247382712)
(327,0.2453029951425721)
(328,0.2453269893951765)
(329,0.2453512302722431)
(330,0.24537571790439)
(331,0.2454004524211342)
(332,0.2454254343344618)
(333,0.2454506604705618)
(334,0.2454761313071029)
(335,0.2455018470592586)
(336,0.2455278078223053)
(337,0.2455540136904816)
(338,0.2455804647569876)
(339,0.2456071611139858)
(340,0.2456341036238414)
(341,0.2456612922754607)
(342,0.2456887274582419)
(343,0.2457164092819469)
(344,0.2457443378478853)
(345,0.2457725132563017)
(346,0.2458009356063751)
(347,0.2458296052103844)
(348,0.2458585204912217)
(349,0.2458876821476875)
(350,0.2459170862463006)
(351,0.24594673097406)
(352,0.2459766189822425)
(353,0.2460067494137747)
(354,0.2460371258420415)
(355,0.2460677529063814)
(356,0.2460986212189091)
(357,0.2461297315261702)
(358,0.2461610875782815)
(359,0.2461926954388609)
(360,0.2462245427184396)
(361,0.2462566359793369)
(362,0.2462889753902333)
(363,0.2463215607854286)
(364,0.2463543897391461)
(365,0.2463874587271774)
(366,0.2464207692661106)
(367,0.2464543170653588)
(368,0.2464881001050657)
(369,0.2465221214630014)
(370,0.2465563900925621)
(371,0.2465908935437403)
(372,0.2466256369717814)
(373,0.2466606207694793)
(374,0.2466958448755149)
(375,0.2467313093937795)
(376,0.2467670161066963)
(377,0.2468029748532574)
(378,0.2468391745613796)
(379,0.2468756199212014)
(380,0.2469123110639688)
(381,0.246949246946731)
(382,0.246986424516394)
(383,0.2470238457833884)
(384,0.2470615095692066)
(385,0.2470994163507075)
(386,0.2471375660537403)
(387,0.2471759587080937)
(388,0.247214594342651)
(389,0.2472534729886962)
(390,0.2472925946904333)
(391,0.2473319594718101)
(392,0.2473715672573888)
(393,0.2474114181730019)
(394,0.2474515121746079)
(395,0.2474918491802665)
(396,0.2475324292998046)
(397,0.2475732527273426)
(398,0.247614319277412)
(399,0.2476556291151634)
(400,0.2476971822112304)
(401,0.2477389785828029)
(402,0.2477810182461746)
(403,0.2478233012167443)
(404,0.2478658275090165)
(405,0.2479085976966136)
(406,0.2479516141566864)
(407,0.24799487407988)
(408,0.2480383786047152)
(409,0.2480821277462358)
(410,0.24812612151858)
(411,0.2481703599349808)
(412,0.2482148430077682)
(413,0.2482595675607728)
(414,0.248304531598219)
(415,0.2483497366825857)
(416,0.248395182070913)
(417,0.2484408682743886)
(418,0.2484867982216555)
(419,0.2485329702899677)
(420,0.2485793849245066)
(421,0.2486260421101762)
(422,0.2486729418042021)
(423,0.2487200835130336)
(424,0.2487674702704084)
(425,0.248815100322285)
(426,0.2488629741523473)
(427,0.2489110917414384)
(428,0.2489594530695576)
(429,0.249008058115861)
(430,0.2490569068586631)
(431,0.2491059992754381)
(432,0.2491553353428202)
(433,0.2492049150366062)
(434,0.2492547383317556)
(435,0.249304805202392)
(436,0.2493551153288484)
(437,0.2494056678872127)
(438,0.2494564630411789)
(439,0.2495075007547079)
(440,0.2495587809893798)
(441,0.2496103037059675)
(442,0.249662068864437)
(443,0.2497140764239491)
(444,0.2497663263428609)
(445,0.2498188185787271)
(446,0.2498715530883014)
(447,0.2499245298275374)
(448,0.249977748751591)
(449,0.2500312098148208)
(450,0.2500849129707901)
(451,0.2501388581722679)
(452,0.250193045371231)
(453,0.2502474745188647)
(454,0.2503021455655647)
(455,0.2503570584609384)
(456,0.2504122131538064)
(457,0.2504676095922039)
(458,0.2505232477233825)
(459,0.2505791274938113)
(460,0.2506352488491786)
(461,0.2506916102939943)
(462,0.2507482084852058)
(463,0.250805045421346)
(464,0.2508621203546729)
(465,0.2509194332052274)
(466,0.2509769838923456)
(467,0.2510347723346602)
(468,0.2510927984501014)
(469,0.2511510621559009)
(470,0.251209563368591)
(471,0.2512683020040075)
(472,0.2513272779772918)
(473,0.2513864912028918)
(474,0.2514459415945641)
(475,0.2515056267830351)
(476,0.2515655413957175)
(477,0.2516256895083104)
(478,0.2516860695354817)
(479,0.251746680661406)
(480,0.2518075189094295)
(481,0.2518685858049702)
(482,0.2519298806095907)
(483,0.2519914031894877)
(484,0.25205315341033)
(485,0.2521151311372605)
(486,0.252177336234898)
(487,0.2522397685673389)
(488,0.2523024279981601)
(489,0.2523653143904195)
(490,0.2524284276066588)
(491,0.2524917675089054)
(492,0.2525553339586741)
(493,0.2526191268169693)
(494,0.2526831459442862)
(495,0.2527473912006139)
(496,0.2528118624454363)
(497,0.2528765595377346)
(498,0.2529414823359891)
(499,0.2530066306981812)
(500,0.2530720044817952)


};








% h = 0.03822

\addplot[no markers,color=green] plot coordinates {



(1,0.964111296310093)
(2,0.9061782870025252)
(3,0.8551838003160813)
(4,0.8060639117619695)
(5,0.7591571958520037)
(6,0.7148725760501977)
(7,0.6736989266448947)
(8,0.636210563779573)
(9,0.6030617692630129)
(10,0.5744718631916911)
(11,0.5493281280126825)
(12,0.5271943791669936)
(13,0.5073323581410765)
(14,0.4894247448068189)
(15,0.4732506066247397)
(16,0.4583481468422563)
(17,0.4446091060721046)
(18,0.4319158703260894)
(19,0.4201207605238175)
(20,0.4091095098020783)
(21,0.3988298005700431)
(22,0.3892341153432728)
(23,0.3801587761142795)
(24,0.371573480692635)
(25,0.3634724772138435)
(26,0.3558721732764743)
(27,0.3486836322213533)
(28,0.3418586130332144)
(29,0.3353105203822029)
(30,0.3290355681337307)
(31,0.3230478756127276)
(32,0.3173177353883544)
(33,0.311885707368683)
(34,0.3067560554860836)
(35,0.3018743418483819)
(36,0.2972491812306175)
(37,0.2927605985426152)
(38,0.2884370150239894)
(39,0.2843058770749892)
(40,0.2803239096250206)
(41,0.2764672495738233)
(42,0.2727213290769648)
(43,0.269104072353711)
(44,0.2656492662402182)
(45,0.2623240706119475)
(46,0.2590868304907592)
(47,0.2559270208819509)
(48,0.2528543201627109)
(49,0.2499356141781136)
(50,0.2471784298824622)
(51,0.2445649822140701)
(52,0.2420783044146879)
(53,0.2396606668115358)
(54,0.2373295965614594)
(55,0.2350664783258158)
(56,0.2328476000491446)
(57,0.2306994196758388)
(58,0.2285928079174022)
(59,0.2265418834755935)
(60,0.2245907224397827)
(61,0.2226802240131171)
(62,0.2208215330078759)
(63,0.2190003435102671)
(64,0.2172329295618431)
(65,0.2155100234323837)
(66,0.2138473353229866)
(67,0.2122340414192762)
(68,0.2106458315974882)
(69,0.2090945932306212)
(70,0.2075965640191391)
(71,0.2061356850575992)
(72,0.2047136524058743)
(73,0.203327985518846)
(74,0.201975003428083)
(75,0.2006439033789226)
(76,0.1993508562462806)
(77,0.1981009801438806)
(78,0.1968725034551395)
(79,0.1956646920689881)
(80,0.1944779098290673)
(81,0.1933125267726264)
(82,0.1921689370286434)
(83,0.191047546347959)
(84,0.1899487429216913)
(85,0.1888830312311998)
(86,0.1878823361539839)
(87,0.1869138988431563)
(88,0.1859657354570947)
(89,0.1850381485564578)
(90,0.1841275896061574)
(91,0.1832333048288241)
(92,0.1823559432537621)
(93,0.1814949390203649)
(94,0.1806519069638081)
(95,0.1798278467868502)
(96,0.1790540527628211)
(97,0.1783261151671563)
(98,0.1776243775450153)
(99,0.1769539458714749)
(100,0.176298068445766)
(101,0.1756566218034299)
(102,0.1750287226013678)
(103,0.1744134919140937)
(104,0.1738097947809263)
(105,0.173216928817703)
(106,0.1726305105421317)
(107,0.1720548882514653)
(108,0.171490346735059)
(109,0.1709389162842414)
(110,0.1704062461807641)
(111,0.1698823004375856)
(112,0.1693671620163185)
(113,0.1688609114839183)
(114,0.1683637024470067)
(115,0.1678811690672333)
(116,0.1674321510127373)
(117,0.166993893490754)
(118,0.1665637533313896)
(119,0.1661372208839503)
(120,0.1657127261657809)
(121,0.1652941228849716)
(122,0.1648814570583523)
(123,0.1644747712375101)
(124,0.1640748030310458)
(125,0.1636813228165607)
(126,0.1632934130810126)
(127,0.1629111123580564)
(128,0.1625344782138211)
(129,0.1621632910341186)
(130,0.1617972625127977)
(131,0.1614364328801132)
(132,0.1610808429133215)
(133,0.1607308746359402)
(134,0.160387420130155)
(135,0.1600486478824686)
(136,0.1597145907887811)
(137,0.159385285873654)
(138,0.1590607565440607)
(139,0.1587410524879237)
(140,0.1584261971726336)
(141,0.1581198134438926)
(142,0.1578234594683226)
(143,0.1575310804394674)
(144,0.1572561152545781)
(145,0.1569873132117971)
(146,0.1567220323175862)
(147,0.1564602981169084)
(148,0.1562021310438155)
(149,0.1559526573120348)
(150,0.1557175150861924)
(151,0.1554853377079159)
(152,0.1552560128312026)
(153,0.1550292651351781)
(154,0.1548050896562019)
(155,0.1545834918104924)
(156,0.1543644885688855)
(157,0.1541480823057269)
(158,0.1539342861422349)
(159,0.1537231042570407)
(160,0.1535160903967337)
(161,0.153311959860652)
(162,0.1531099871027593)
(163,0.1529101833816452)
(164,0.1527125589747055)
(165,0.1525171248745309)
(166,0.1523238893539072)
(167,0.1521328576800204)
(168,0.1519440444791804)
(169,0.1517574553289162)
(170,0.1515731009463416)
(171,0.1513909870619041)
(172,0.1512111236613072)
(173,0.1510335163917307)
(174,0.1508581725126011)
(175,0.1506851004328405)
(176,0.1505143010187662)
(177,0.150345787286806)
(178,0.1501795595505123)
(179,0.1500156282756322)
(180,0.1498525351512648)
(181,0.1496852602827612)
(182,0.1495200073628368)
(183,0.1493567797884629)
(184,0.1491955867131167)
(185,0.1490364322532575)
(186,0.1488793237738707)
(187,0.1487321280939914)
(188,0.1485934525449863)
(189,0.1484664105410678)
(190,0.1483484273933723)
(191,0.1482318863825995)
(192,0.1481167748856013)
(193,0.1480030933086276)
(194,0.1478930098151243)
(195,0.1477841197036379)
(196,0.147676174125322)
(197,0.1475691769695655)
(198,0.1474631324259055)
(199,0.1473580415882981)
(200,0.1472539064985695)
(201,0.1471507268644614)
(202,0.1470485069942112)
(203,0.1469472466122838)
(204,0.1468469467182077)
(205,0.1467476096219783)
(206,0.1466492332833529)
(207,0.1465518212835048)
(208,0.1464577429690641)
(209,0.1463646081106815)
(210,0.1462721518652941)
(211,0.1461803718125735)
(212,0.146089270432211)
(213,0.1459988473776007)
(214,0.1459091044749427)
(215,0.1458200431055861)
(216,0.1457316642256196)
(217,0.1456439690696983)
(218,0.1455569575770957)
(219,0.1454706313750938)
(220,0.1453849911396648)
(221,0.1453000382694947)
(222,0.1452157711612661)
(223,0.145132192343282)
(224,0.1450493038579128)
(225,0.1449671063176654)
(226,0.1448856055428714)
(227,0.1448047993586362)
(228,0.1447246896119006)
(229,0.1446452768158524)
(230,0.1445665623587045)
(231,0.1444885509988628)
(232,0.1444112419048821)
(233,0.1443346403427077)
(234,0.1442587460136916)
(235,0.1441835632204106)
(236,0.1441090928339804)
(237,0.1440353403016169)
(238,0.1439623058181262)
(239,0.1438899945856876)
(240,0.143818406648485)
(241,0.1437475441440888)
(242,0.1436774079592772)
(243,0.1436079991550011)
(244,0.1435393190543223)
(245,0.1434713757429091)
(246,0.143404166608684)
(247,0.1433376973074849)
(248,0.1432719672123934)
(249,0.143206977683798)
(250,0.1431427331582903)
(251,0.1430792336896523)
(252,0.1430164810661511)
(253,0.1429544761670485)
(254,0.1428932199581244)
(255,0.142832713419828)
(256,0.1427729574789596)
(257,0.1427139515952628)
(258,0.1426548921299817)
(259,0.1425891743953234)
(260,0.1425240419361107)
(261,0.1424594952192206)
(262,0.1423955354976543)
(263,0.1423321636656901)
(264,0.142269380383259)
(265,0.1422071863591292)
(266,0.1421455822961609)
(267,0.1420845688912648)
(268,0.1420241472988427)
(269,0.1419643211098379)
(270,0.1419050897941533)
(271,0.1418464544151198)
(272,0.1417884151663722)
(273,0.1417309727898882)
(274,0.1416741279210608)
(275,0.1416178811889731)
(276,0.1415622320074928)
(277,0.1415108012961195)
(278,0.1414609476832001)
(279,0.1414116271928763)
(280,0.1413627321626589)
(281,0.1413141661212483)
(282,0.1412660487672691)
(283,0.1412234369465456)
(284,0.1411822514136163)
(285,0.1411417105546938)
(286,0.1411041650364383)
(287,0.1410669152444179)
(288,0.1410299032115949)
(289,0.1409931293001106)
(290,0.1409565931912529)
(291,0.1409202956657486)
(292,0.1408842366273666)
(293,0.1408484161523325)
(294,0.1408128343630506)
(295,0.1407774913749414)
(296,0.1407423873204321)
(297,0.1407075222444641)
(298,0.1406728966824529)
(299,0.140638513267912)
(300,0.1406043711503221)
(301,0.1405704713522811)
(302,0.1405368136477101)
(303,0.1405033981122324)
(304,0.1404702248205211)
(305,0.1404372938945287)
(306,0.1404046053580777)
(307,0.1403721592799389)
(308,0.1403399581165463)
(309,0.140307999842666)
(310,0.1402774906286055)
(311,0.1402489613854573)
(312,0.140220549454848)
(313,0.1401922548864293)
(314,0.1401640777296863)
(315,0.1401360180339379)
(316,0.140108075938979)
(317,0.1400802501413061)
(318,0.1400525414783691)
(319,0.1400249484185466)
(320,0.1399974713438212)
(321,0.1399701100471641)
(322,0.13994286457563)
(323,0.1399157354252949)
(324,0.1398887232703646)
(325,0.1398618270657835)
(326,0.1398350466024473)
(327,0.1398083819444562)
(328,0.1397818329977476)
(329,0.1397553998128315)
(330,0.1397290824400232)
(331,0.1397028809294423)
(332,0.1396767949839637)
(333,0.139650824035627)
(334,0.13962496831968)
(335,0.1395992277360569)
(336,0.1395736038584154)
(337,0.1395480954077958)
(338,0.1395227061289087)
(339,0.1394974344608463)
(340,0.1394722804511319)
(341,0.1394472441470905)
(342,0.1394223255958486)
(343,0.1393975248559592)
(344,0.1393728419515695)
(345,0.1393482775692574)
(346,0.13932383061146)
(347,0.1392995009466825)
(348,0.1392752878852752)
(349,0.1392511914963626)
(350,0.139227211873713)
(351,0.1392033490581974)
(352,0.1391796030923379)
(353,0.1391559740693682)
(354,0.1391324619615483)
(355,0.139109066843687)
(356,0.1390857887690136)
(357,0.1390626277841359)
(358,0.1390395839354422)
(359,0.1390166572691006)
(360,0.1389938475826783)
(361,0.1389711543972646)
(362,0.1389485779844275)
(363,0.1389261181862954)
(364,0.1389037750773117)
(365,0.1388815487030746)
(366,0.1388594391089548)
(367,0.1388374463400953)
(368,0.1388155704414099)
(369,0.1387938114575835)
(370,0.1387721694330707)
(371,0.1387506444120953)
(372,0.1387292364386504)
(373,0.1387079455564963)
(374,0.138686771809161)
(375,0.1386657142922277)
(376,0.138644773163275)
(377,0.1386239457759187)
(378,0.1386032334349208)
(379,0.1385826361009656)
(380,0.1385621540863929)
(381,0.1385417873337757)
(382,0.1385215358818948)
(383,0.1385013999360449)
(384,0.1384813797300794)
(385,0.1384614726924653)
(386,0.1384416790904155)
(387,0.1384219982942417)
(388,0.1384024304497437)
(389,0.1383829756016118)
(390,0.1383636337942905)
(391,0.138344405071978)
(392,0.1383252894786259)
(393,0.1383062870579384)
(394,0.1382873978533718)
(395,0.138268621908134)
(396,0.1382499592651838)
(397,0.1382314099672307)
(398,0.1382129740567342)
(399,0.1381946515759031)
(400,0.1381764425666953)
(401,0.138158347070817)
(402,0.1381403651297223)
(403,0.1381224967846127)
(404,0.1381047420764366)
(405,0.1380871010458885)
(406,0.1380695737334091)
(407,0.1380521601791841)
(408,0.1380348604231443)
(409,0.1380176744361454)
(410,0.1380006018869036)
(411,0.1379836427931102)
(412,0.1379667971880656)
(413,0.1379500650722874)
(414,0.1379334464846179)
(415,0.1379169414719106)
(416,0.1379005500768415)
(417,0.1378842723243183)
(418,0.1378681080217472)
(419,0.1378520573291669)
(420,0.1378361204994827)
(421,0.1378202974164882)
(422,0.137804589420403)
(423,0.1377889943946651)
(424,0.1377735131404024)
(425,0.1377581455487471)
(426,0.1377428917379465)
(427,0.1377277516948045)
(428,0.1377127256779169)
(429,0.1376978137602091)
(430,0.1376830161210837)
(431,0.1376683327450557)
(432,0.1376537636664114)
(433,0.1376393089191706)
(434,0.1376249685370867)
(435,0.1376107425536455)
(436,0.137596631002065)
(437,0.1375826339152953)
(438,0.1375687513260179)
(439,0.1375549832666453)
(440,0.1375413297693208)
(441,0.1375277908659177)
(442,0.1375143665880392)
(443,0.1375010569670179)
(444,0.1374878620339155)
(445,0.1374747818195222)
(446,0.1374618163543564)
(447,0.1374489656686646)
(448,0.1374362297987331)
(449,0.1374236087527103)
(450,0.137411102438952)
(451,0.137398710168058)
(452,0.1373864315552979)
(453,0.1373742666706891)
(454,0.1373622154096256)
(455,0.1373502778575813)
(456,0.1373384540135543)
(457,0.1373267439061404)
(458,0.1373151475636634)
(459,0.1373036650141745)
(460,0.1372922962854524)
(461,0.1372810414050024)
(462,0.1372699004000563)
(463,0.1372588732975723)
(464,0.1372479601242343)
(465,0.137237160906452)
(466,0.1372264756703597)
(467,0.1372159044418172)
(468,0.1372054472464085)
(469,0.1371951041094417)
(470,0.1371848750559493)
(471,0.137174760110687)
(472,0.1371647592981337)
(473,0.1371548725610851)
(474,0.1371433334414074)
(475,0.1371293127393158)
(476,0.1371153764603225)
(477,0.137101522343576)
(478,0.1370877534096608)
(479,0.1370740685385419)
(480,0.137060467745348)
(481,0.13704695104507)
(482,0.137033518452561)
(483,0.1370201699825358)
(484,0.1370069058991604)
(485,0.1369937264046544)
(486,0.1369806313897564)
(487,0.1369676210997089)
(488,0.1369546954685883)
(489,0.1369418545078323)
(490,0.1369290982539552)
(491,0.1369164268293241)
(492,0.1369038402392581)
(493,0.1368913385627424)
(494,0.1368789217784842)
(495,0.1368665898961992)
(496,0.136854342885055)
(497,0.1368421805670355)
(498,0.1368301029684128)
(499,0.1368181100584547)
(500,0.1368062018457666)



};













% h = 0.0045

\addplot[no markers,color=black] plot coordinates {



(1,0.9957691637285313)
(2,0.9388997864738327)
(3,0.8890481435043892)
(4,0.84124938499524)
(5,0.7958483712298542)
(6,0.7532523474631539)
(7,0.7139357629636186)
(8,0.6784398578236335)
(9,0.6473537983817639)
(10,0.6205926079222897)
(11,0.5973026238676773)
(12,0.5767824731933191)
(13,0.5584911691162263)
(14,0.5420346616573113)
(15,0.527111263194498)
(16,0.5134871353954814)
(17,0.500975628861394)
(18,0.489426893235734)
(19,0.4787185025558813)
(20,0.4687482936743222)
(21,0.4594323389624266)
(22,0.4506988116521087)
(23,0.4424872536822533)
(24,0.434744946381827)
(25,0.4274277687122863)
(26,0.4204954542206494)
(27,0.4139150549712532)
(28,0.4076561908317525)
(29,0.401692195202589)
(30,0.3959999410747753)
(31,0.3905583131609858)
(32,0.3853488657308423)
(33,0.3803547960334449)
(34,0.3755610511047849)
(35,0.3709540766697031)
(36,0.3665212801721035)
(37,0.3622518586269052)
(38,0.3581354590037692)
(39,0.3541622520513572)
(40,0.3503250584016822)
(41,0.3466146116149079)
(42,0.3430247862548524)
(43,0.3395480193298896)
(44,0.3361792270110283)
(45,0.3329117366146664)
(46,0.3297411684989298)
(47,0.3267838319358667)
(48,0.3237907365964341)
(49,0.320881057381662)
(50,0.318049899736574)
(51,0.3152942610707022)
(52,0.3126109976659068)
(53,0.3099959629103389)
(54,0.3074465077171311)
(55,0.3049607522610457)
(56,0.3025349059595338)
(57,0.3001663342390821)
(58,0.2978533702653317)
(59,0.2955942458670118)
(60,0.2933858526421007)
(61,0.2912261478409101)
(62,0.2891134425274677)
(63,0.287047199732541)
(64,0.2850247631282472)
(65,0.2830440573487438)
(66,0.2811036738309585)
(67,0.2792023030062936)
(68,0.2773398947870734)
(69,0.2755142335963672)
(70,0.2737236080061292)
(71,0.2719668033592719)
(72,0.2702426342829034)
(73,0.2685503595546024)
(74,0.2668902105977283)
(75,0.2652602882452497)
(76,0.2636591839525442)
(77,0.2620859733256962)
(78,0.2605397233832861)
(79,0.2590196406318199)
(80,0.2575251067374931)
(81,0.2560565512136365)
(82,0.2546129072497471)
(83,0.2531926892910993)
(84,0.2517951486243673)
(85,0.2504196557252003)
(86,0.2490653976251211)
(87,0.247732037591737)
(88,0.2464188804018956)
(89,0.2451256494823013)
(90,0.2438531512293145)
(91,0.2426000770986935)
(92,0.2413653572139583)
(93,0.2401485925246214)
(94,0.238949069822807)
(95,0.2377663706248597)
(96,0.2366000795296135)
(97,0.2354498077335233)
(98,0.2343151796290113)
(99,0.2331958899104451)
(100,0.2320917985941519)
(101,0.231003709831379)
(102,0.2299307121886652)
(103,0.2288719159636105)
(104,0.2278268728680999)
(105,0.2267951953787208)
(106,0.2257764661800089)
(107,0.2247705085791445)
(108,0.223776813793137)
(109,0.2227952400759069)
(110,0.2218256150165745)
(111,0.2208674933747819)
(112,0.2199208312038318)
(113,0.2189853198180488)
(114,0.2180609353206319)
(115,0.2171486810768236)
(116,0.2162477909462982)
(117,0.2153576127045445)
(118,0.2144778351154421)
(119,0.2136081008699637)
(120,0.2127479005944319)
(121,0.2118973935961728)
(122,0.2110561542942894)
(123,0.2102239549020088)
(124,0.2094006479633151)
(125,0.2085861102088585)
(126,0.2077800558970077)
(127,0.2069824817778461)
(128,0.2061931809412686)
(129,0.2054119595717784)
(130,0.204638687333207)
(131,0.2038733406686151)
(132,0.2031157918951401)
(133,0.2023660593740036)
(134,0.2016251908401407)
(135,0.2008926355301912)
(136,0.2001676533885886)
(137,0.199450035138732)
(138,0.198739666129046)
(139,0.1980362049262789)
(140,0.1973395701163907)
(141,0.196649427912772)
(142,0.1959659502175384)
(143,0.1952888628852633)
(144,0.194617988007907)
(145,0.1939532347835375)
(146,0.1932944402965402)
(147,0.192641620263434)
(148,0.191994670450076)
(149,0.1913535105758747)
(150,0.1907178209269078)
(151,0.1900878568306858)
(152,0.1894633867667795)
(153,0.1888441169856521)
(154,0.188230300434822)
(155,0.1876218010916955)
(156,0.1870185387374698)
(157,0.1864203392239114)
(158,0.1858271712339976)
(159,0.1852390222620859)
(160,0.1846569063914628)
(161,0.1840808828982145)
(162,0.1835102349561888)
(163,0.1829447305491794)
(164,0.1823841041833343)
(165,0.1818283457767984)
(166,0.1812771855410578)
(167,0.1807305022637749)
(168,0.1801885591053511)
(169,0.1796507370514446)
(170,0.1791173041769283)
(171,0.1785881216176205)
(172,0.1780631317419816)
(173,0.1775420873104678)
(174,0.1770249644743413)
(175,0.1765118122072065)
(176,0.1760026701059362)
(177,0.1754973465631772)
(178,0.1749957842683892)
(179,0.1744978281924877)
(180,0.1740035473706038)
(181,0.1735129032996292)
(182,0.1730258380949967)
(183,0.1725422591545544)
(184,0.1720621318330352)
(185,0.1715854902628257)
(186,0.1711122809906059)
(187,0.170642259429646)
(188,0.1701757687674655)
(189,0.1697124356057564)
(190,0.1692523604250525)
(191,0.1687953741665858)
(192,0.1683416321575055)
(193,0.1678910096352646)
(194,0.1674435146571365)
(195,0.1669991198973368)
(196,0.1665578564915774)
(197,0.1661195583930813)
(198,0.1656842318432671)
(199,0.1652519435697045)
(200,0.1648241660080822)
(201,0.1644002840632534)
(202,0.1639798353019369)
(203,0.1635626011585266)
(204,0.1631484023373414)
(205,0.1627373231975126)
(206,0.1623291272195626)
(207,0.1619238583541024)
(208,0.1615213916443486)
(209,0.1611217934105382)
(210,0.1607247489844587)
(211,0.1603303351412897)
(212,0.1599386205204098)
(213,0.1595494811740134)
(214,0.1591627584476527)
(215,0.1587786931794918)
(216,0.1583970461310434)
(217,0.1580177963229473)
(218,0.1576409473134526)
(219,0.1572664330564053)
(220,0.1568941869132605)
(221,0.1565241903642627)
(222,0.1561563946115699)
(223,0.1557910070844433)
(224,0.155427751904579)
(225,0.1550666945028533)
(226,0.1547078627463329)
(227,0.1543511271493953)
(228,0.1539963771634044)
(229,0.1536436860726543)
(230,0.1532931838523548)
(231,0.1529445710141267)
(232,0.1525979890088164)
(233,0.1522535134071442)
(234,0.1519109540151565)
(235,0.1515703061628251)
(236,0.1512315955650815)
(237,0.1508947466267928)
(238,0.150559709693625)
(239,0.1502266163576065)
(240,0.149895574639195)
(241,0.1495663067273423)
(242,0.1492388519414081)
(243,0.1489131200605135)
(244,0.1485891186502959)
(245,0.1482668773382358)
(246,0.1479463467370936)
(247,0.1476277185582364)
(248,0.1473107814717896)
(249,0.146995505672876)
(250,0.1466818627391244)
(251,0.1463701373289045)
(252,0.1460599953329338)
(253,0.1457515157060076)
(254,0.1454446334130778)
(255,0.1451394811080068)
(256,0.1448357908657493)
(257,0.1445338083336632)
(258,0.1442332919542791)
(259,0.1439345068849098)
(260,0.1436371988008116)
(261,0.1433414804965443)
(262,0.143047257981444)
(263,0.1427547946865166)
(264,0.1424638435459863)
(265,0.1421748683067504)
(266,0.1418885117965757)
(267,0.1416045474850587)
(268,0.1413229260881932)
(269,0.1410432495929606)
(270,0.1407654820735174)
(271,0.1404894670383557)
(272,0.1402150951289512)
(273,0.1399425877989242)
(274,0.1396715858461495)
(275,0.1394022509346272)
(276,0.139134527949523)
(277,0.1388682102591423)
(278,0.1386034741299175)
(279,0.1383401797352053)
(280,0.1380783911956211)
(281,0.1378181923503478)
(282,0.1375592732421504)
(283,0.137302095656825)
(284,0.1370461840778159)
(285,0.1367916180572513)
(286,0.1365382440519299)
(287,0.1362861619416446)
(288,0.1360354993544644)
(289,0.1357860106737502)
(290,0.1355379320763996)
(291,0.135290987386879)
(292,0.1350453327790863)
(293,0.1348011625774664)
(294,0.1345580566977492)
(295,0.1343161733684693)
(296,0.1340755653989576)
(297,0.1338359121151896)
(298,0.1335974632329568)
(299,0.1333603157404921)
(300,0.1331243419506467)
(301,0.1328895646926607)
(302,0.1326559246612531)
(303,0.1324232488480904)
(304,0.1321916005753519)
(305,0.1319610749041946)
(306,0.1317317564870411)
(307,0.1315033856178239)
(308,0.1312761810153455)
(309,0.1310500382781522)
(310,0.1308249108342448)
(311,0.1306007992861921)
(312,0.1303777804293113)
(313,0.1301557740496591)
(314,0.1299347417734474)
(315,0.1297146120874721)
(316,0.1294954390304216)
(317,0.129277429354221)
(318,0.1290602562283296)
(319,0.1288440699419924)
(320,0.1286289043993235)
(321,0.1284148985302901)
(322,0.1282016777363369)
(323,0.1279892996075587)
(324,0.1277779038192121)
(325,0.1275675299039201)
(326,0.127358045996952)
(327,0.127149353339225)
(328,0.1269415005741687)
(329,0.1267346202333204)
(330,0.1265286440518905)
(331,0.1263234451627333)
(332,0.1261189369480394)
(333,0.1259154442765323)
(334,0.1257130694878147)
(335,0.1255116005212021)
(336,0.1253108869378672)
(337,0.12511090088935)
(338,0.124911864881303)
(339,0.1247137016375199)
(340,0.1245162926104036)
(341,0.124319675634136)
(342,0.1241238354740762)
(343,0.1239288161077167)
(344,0.1237345852666994)
(345,0.123541270092751)
(346,0.1233487609841687)
(347,0.1231568922832537)
(348,0.1229657820903085)
(349,0.1227754746868834)
(350,0.1225861087802474)
(351,0.1223975436549509)
(352,0.1222096858979296)
(353,0.1220226172040775)
(354,0.1218362389913576)
(355,0.1216505389629774)
(356,0.1214655155001423)
(357,0.1212812735686865)
(358,0.1210978616053134)
(359,0.120915307293688)
(360,0.1207333808255906)
(361,0.1205521650639692)
(362,0.120371680655244)
(363,0.1201919457583489)
(364,0.1200130050067567)
(365,0.1198348057033987)
(366,0.1196572884054349)
(367,0.1194803537890663)
(368,0.1193040825825542)
(369,0.1191285736400847)
(370,0.1189537983906183)
(371,0.1187796798614944)
(372,0.1186062774741256)
(373,0.1184334968086481)
(374,0.1182614133344195)
(375,0.1180900489290407)
(376,0.1179193944845699)
(377,0.1177493769863982)
(378,0.1175800906077164)
(379,0.117411365699249)
(380,0.117243277489545)
(381,0.117075840361291)
(382,0.1169090657552577)
(383,0.1167429372816664)
(384,0.1165774068245474)
(385,0.116412560275482)
(386,0.1162484998214228)
(387,0.1160851268016443)
(388,0.1159225775203923)
(389,0.115760529716439)
(390,0.1155989833428553)
(391,0.1154380831602908)
(392,0.1152777998308982)
(393,0.1151180601209754)
(394,0.1149591500405757)
(395,0.1148007803789037)
(396,0.1146430420825788)
(397,0.1144860153057436)
(398,0.1143303677785678)
(399,0.1141757200024729)
(400,0.1140219176090403)
(401,0.1138691131356678)
(402,0.1137171284291474)
(403,0.1135661116648677)
(404,0.113415731856218)
(405,0.1132660845492782)
(406,0.11311716514674)
(407,0.1129688588468983)
(408,0.1128212630373086)
(409,0.1126743941941673)
(410,0.1125283176609573)
(411,0.112382794835727)
(412,0.1122380045060583)
(413,0.1120938422802755)
(414,0.1119502405109302)
(415,0.1118072837935576)
(416,0.1116649389837678)
(417,0.1115231346030566)
(418,0.1113819091041253)
(419,0.1112412288118905)
(420,0.1111011254585609)
(421,0.1109615113862198)
(422,0.1108226646681538)
(423,0.1106845386298548)
(424,0.1105469778882089)
(425,0.1104099694353363)
(426,0.1102734174986541)
(427,0.1101373670590313)
(428,0.1100017457505116)
(429,0.1098666074767588)
(430,0.1097321077068883)
(431,0.1095981304753494)
(432,0.1094647002652632)
(433,0.1093318088477588)
(434,0.1091994176557085)
(435,0.1090674278922902)
(436,0.1089360613297719)
(437,0.1088051099740868)
(438,0.1086747073157478)
(439,0.1085446549396559)
(440,0.1084152349119354)
(441,0.1082862136676471)
(442,0.1081576937218926)
(443,0.1080296103895661)
(444,0.1079020605534192)
(445,0.107775069162381)
(446,0.107648584851501)
(447,0.1075225196184987)
(448,0.1073968955275726)
(449,0.1072718513395304)
(450,0.1071471662221778)
(451,0.1070228850683463)
(452,0.1068990065946067)
(453,0.1067755526942221)
(454,0.1066525617543517)
(455,0.1065299047945941)
(456,0.1064077003382822)
(457,0.1062861227794631)
(458,0.1061649963878375)
(459,0.1060442721955243)
(460,0.1059238891333501)
(461,0.1058039307904142)
(462,0.1056843549569978)
(463,0.1055650750444933)
(464,0.1054462567128195)
(465,0.1053278173555352)
(466,0.105209725963015)
(467,0.1050921526646591)
(468,0.104975002014374)
(469,0.1048581369160714)
(470,0.1047418366241665)
(471,0.1046258889027552)
(472,0.1045102622163626)
(473,0.1043950695065199)
(474,0.104280229414598)
(475,0.1041656562740641)
(476,0.1040514939802683)
(477,0.103937709529596)
(478,0.1038244741015192)
(479,0.1037116849009728)
(480,0.1035992664651229)
(481,0.1034872194550578)
(482,0.1033755236624613)
(483,0.1032641418209925)
(484,0.1031531091754037)
(485,0.1030424287205536)
(486,0.1029321087456556)
(487,0.1028220352957154)
(488,0.1027123996086258)
(489,0.102603224241969)
(490,0.1024943341668)
(491,0.1023856855337061)
(492,0.1022773025531389)
(493,0.1021692735636785)
(494,0.1020614947910582)
(495,0.101954111813508)
(496,0.1018471414828762)
(497,0.1017404801500761)
(498,0.1016341431833298)
(499,0.1015281422826035)
(500,0.1014227180028044)

};










\end{loglogaxis}
\end{tikzpicture}


==> bb_y.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={number of iterations $k$},
    ylabel style={align=center}, 
    ylabel=error $\|y_k^{in}-y^\dagger\|$\\\\,
    xminorticks=true,
    xmin=1,
    xmax=500,
    height=8cm,
    grid=major,
    legend entries={$h=0.1571$, $h=0.0471$, $h=0.0382$, $h=0.0045$},
    legend pos=south west,
]




% h=0.1571
\addplot[color=blue, mark = diamond*, mark options={scale=1.5}] plot coordinates {
(1,0.01691033051875833)
};

% h=0.0471
\addplot[color=red, mark = triangle*, mark options={scale=1.5}] plot coordinates {
(1,0.01012554634887753)
};

% h = 0.03822
\addplot[color=green, mark = square*, mark options={scale=1.5}] plot coordinates {
(1,0.01013817570422157)
};

% h = 0.0045
\addplot[color=black, mark =*, mark options={scale=1.5}] plot coordinates {
(1,0.01031225851880434)
};























% h=0.1571
\addplot[only marks, color=blue, mark = diamond*, mark options={scale=1.5}] plot coordinates {
(1,0.01691033051875833)
(10,0.01089054756015266)
(100,0.01087939752207896)
(500,0.0102310370492328)
};

% h=0.0471
\addplot[only marks, color=red, mark = triangle*, mark options={scale=1.5}] plot coordinates {
(1,0.01012554634887753)
(10,0.003420662660787108)
(100,0.001473688318136783)
(500,0.001525456516966083)
};

% h = 0.03822
\addplot[only marks, color=green, mark = square*, mark options={scale=1.5}] plot coordinates {
(1,0.01013817570422157)
(10,0.003177914933966638)
(100,0.0004380823392439692)
(500,0.0006684698787279082)
};

% h = 0.0045
\addplot[only marks, color=black, mark =*, mark options={scale=1.5}] plot coordinates {
(1,0.01031225851880434)
(10,0.003211243277845162)
(100,7.654148847919021e-05)
(500,7.797143006708548e-06)
};







































% h=0.1571
\addplot[no markers,color=blue] plot coordinates {



(1,0.01691033051875833)
(2,0.01607358737910459)
(3,0.01533412413059542)
(4,0.01461511377772719)
(5,0.01391780989739051)
(6,0.01324372143050313)
(7,0.01259465159489385)
(8,0.01197273945661615)
(9,0.01138050161496367)
(10,0.01089054756015266)
(11,0.0106563743061198)
(12,0.01064684505932425)
(13,0.01048653776523973)
(14,0.01027644887836885)
(15,0.01014473294666039)
(16,0.009884628208376933)
(17,0.009680738216777014)
(18,0.009445176411357238)
(19,0.009170816006217631)
(20,0.008884547685060454)
(21,0.008690079089775257)
(22,0.008632241197055602)
(23,0.008706454717636017)
(24,0.008778843591321603)
(25,0.008850357869938394)
(26,0.008918311802557415)
(27,0.008989338661138605)
(28,0.009057895299110766)
(29,0.009129969569256312)
(30,0.009221991939799718)
(31,0.009363716171875017)
(32,0.009507454048737944)
(33,0.009651950122884338)
(34,0.00979819014727876)
(35,0.009942297419557593)
(36,0.01000789867503594)
(37,0.01006139662007809)
(38,0.0101147799994859)
(39,0.01020068247706232)
(40,0.01029643128985932)
(41,0.01039220874969874)
(42,0.01048805417801775)
(43,0.0105839659607856)
(44,0.010679930608969)
(45,0.01076694197671953)
(46,0.01082536310087706)
(47,0.01088375965284044)
(48,0.01094214077952982)
(49,0.01100051152108124)
(50,0.01105884103982051)
(51,0.01111712713530182)
(52,0.01117535463731015)
(53,0.01123352874125593)
(54,0.0112916754863259)
(55,0.0113497232287419)
(56,0.01140770647298864)
(57,0.01146560042524291)
(58,0.01151916230650859)
(59,0.0115073905481176)
(60,0.01149247519968189)
(61,0.01147752151937013)
(62,0.01146252974185313)
(63,0.01144749899502717)
(64,0.0114324159573399)
(65,0.01141728679171366)
(66,0.01140211597976557)
(67,0.01138690576534904)
(68,0.01137165984715381)
(69,0.01135639296228077)
(70,0.01134110621548565)
(71,0.01132580060770542)
(72,0.01131047590299118)
(73,0.0112951309736934)
(74,0.01127976303508337)
(75,0.01126437223515562)
(76,0.01124898222128326)
(77,0.01123358458733773)
(78,0.01121819017382498)
(79,0.011202795484541)
(80,0.01118740054078616)
(81,0.01117200536387933)
(82,0.01115660940762228)
(83,0.01114121186689625)
(84,0.01112581274732861)
(85,0.01111041203118628)
(86,0.01109500974558862)
(87,0.01107960591766106)
(88,0.01106420057453413)
(89,0.01104879374334498)
(90,0.01103338670509182)
(91,0.01101797898256876)
(92,0.0110025715044784)
(93,0.01098716396087125)
(94,0.01097175926164301)
(95,0.01095635672229752)
(96,0.01094095816454951)
(97,0.01092556295697848)
(98,0.01091017110823127)
(99,0.01089478262701112)
(100,0.01087939752207896)
(101,0.01086401617091487)
(102,0.01084863190281409)
(103,0.010833222028026)
(104,0.01081780750244263)
(105,0.01080238094446717)
(106,0.01078694240837954)
(107,0.01077149194847327)
(108,0.01075602961905632)
(109,0.01074055547445393)
(110,0.01072506956900782)
(111,0.01070957195707875)
(112,0.0106940673528241)
(113,0.01067856524323089)
(114,0.01066305787748403)
(115,0.0106475454491847)
(116,0.01063202872569926)
(117,0.01061650756835464)
(118,0.01060098200648459)
(119,0.01058545206949692)
(120,0.01056991778686175)
(121,0.01055437918812075)
(122,0.01053883630288085)
(123,0.01052328903386979)
(124,0.01050773704545093)
(125,0.01049218032143574)
(126,0.01047661892714724)
(127,0.0104610528938215)
(128,0.01044548225277183)
(129,0.01042990703538333)
(130,0.01041432727311752)
(131,0.01039874299751351)
(132,0.01038315597222637)
(133,0.01036756892883159)
(134,0.01035198325771251)
(135,0.01033640162994513)
(136,0.01032082290556579)
(137,0.01030524747794549)
(138,0.01028967535997298)
(139,0.01027410656835232)
(140,0.01025854187136029)
(141,0.01024298107513342)
(142,0.01023103702633465)
(143,0.01023103702638575)
(144,0.01023103702643589)
(145,0.01023103702648575)
(146,0.01023103702653672)
(147,0.01023103702658709)
(148,0.01023103702663613)
(149,0.01023103702668693)
(150,0.01023103702673668)
(151,0.01023103702678622)
(152,0.01023103702683604)
(153,0.01023103702688596)
(154,0.01023103702693585)
(155,0.0102310370269857)
(156,0.01023103702703458)
(157,0.01023103702708441)
(158,0.01023103702713405)
(159,0.01023103702718292)
(160,0.01023103702723233)
(161,0.01023103702728166)
(162,0.01023103702733073)
(163,0.01023103702737978)
(164,0.01023103702742863)
(165,0.01023103702747717)
(166,0.01023103702752608)
(167,0.01023103702757498)
(168,0.01023103702762376)
(169,0.0102310370276722)
(170,0.01023103702772095)
(171,0.01023103702776921)
(172,0.01023103702781762)
(173,0.01023103702786574)
(174,0.01023103702791345)
(175,0.01023103702796279)
(176,0.01023103702801043)
(177,0.01023103702805819)
(178,0.01023103702810617)
(179,0.0102310370281548)
(180,0.0102310370282021)
(181,0.01023103702824987)
(182,0.01023103702829785)
(183,0.01023103702834473)
(184,0.01023103702839283)
(185,0.01023103702844056)
(186,0.01023103702848768)
(187,0.01023103702853424)
(188,0.01023103702858183)
(189,0.01023103702862921)
(190,0.0102310370286766)
(191,0.01023103702872342)
(192,0.01023103702877057)
(193,0.01023103702881747)
(194,0.01023103702886445)
(195,0.01023103702891094)
(196,0.01023103702895754)
(197,0.0102310370290046)
(198,0.01023103702905117)
(199,0.01023103702909757)
(200,0.0102310370291441)
(201,0.01023103702919019)
(202,0.01023103702923618)
(203,0.01023103702928253)
(204,0.01023103702932842)
(205,0.01023103702937533)
(206,0.01023103702942073)
(207,0.01023103702946634)
(208,0.01023103702951288)
(209,0.01023103702955873)
(210,0.01023103702960409)
(211,0.01023103702965006)
(212,0.010231037029696)
(213,0.01023103702974076)
(214,0.01023103702978615)
(215,0.01023103702983149)
(216,0.01023103702987724)
(217,0.01023103702992242)
(218,0.01023103702996793)
(219,0.01023103703001282)
(220,0.01023103703005826)
(221,0.01023103703010263)
(222,0.01023103703014822)
(223,0.01023103703019266)
(224,0.01023103703023746)
(225,0.01023103703028228)
(226,0.010231037030327)
(227,0.01023103703037143)
(228,0.01023103702325471)
(229,0.01023103704601104)
(230,0.01023103706160009)
(231,0.01023103706160039)
(232,0.01023103706160016)
(233,0.0102310370616004)
(234,0.01023103706160057)
(235,0.01023103706160123)
(236,0.01023103706160149)
(237,0.01023103706160179)
(238,0.01023103706160205)
(239,0.01023103706160223)
(240,0.01023103706160282)
(241,0.01023103706160266)
(242,0.01023103706160331)
(243,0.01023103706160325)
(244,0.01023103706160395)
(245,0.01023103706160411)
(246,0.01023103706160372)
(247,0.01023103706160497)
(248,0.01023103706160477)
(249,0.01023103704581257)
(250,0.01023103705461169)
(251,0.01023103705460267)
(252,0.01023103705459439)
(253,0.01023103705458611)
(254,0.01023103705457727)
(255,0.01023103704244036)
(256,0.01023103704246946)
(257,0.01023103704248154)
(258,0.01023103704249393)
(259,0.01023103704250571)
(260,0.01023103704251815)
(261,0.01023103704252979)
(262,0.01023103704254223)
(263,0.01023103704255449)
(264,0.01023103704923255)
(265,0.01023103705031953)
(266,0.01023103705032206)
(267,0.01023103705032574)
(268,0.01023103705032868)
(269,0.01023103705033212)
(270,0.01023103705033519)
(271,0.01023103705033842)
(272,0.01023103705034149)
(273,0.0102310370503446)
(274,0.01023103705034706)
(275,0.01023103705035064)
(276,0.01023103705035377)
(277,0.01023103705035677)
(278,0.01023103705036014)
(279,0.01023103705036328)
(280,0.0102310370503661)
(281,0.01023103705036952)
(282,0.01023103705037275)
(283,0.01023103705037562)
(284,0.01023103705037861)
(285,0.01023103705038214)
(286,0.01023103705038477)
(287,0.01023103705038822)
(288,0.01023103705039134)
(289,0.01023103705039421)
(290,0.01023103705039776)
(291,0.01023103705040081)
(292,0.01023103705040368)
(293,0.01023103705040656)
(294,0.01023103705041015)
(295,0.0102310370504135)
(296,0.01023103705041653)
(297,0.01023103705041937)
(298,0.01023103705042248)
(299,0.01023103705042581)
(300,0.01023103705042861)
(301,0.01023103705043239)
(302,0.01023103705043565)
(303,0.01023103705043855)
(304,0.01023103705044203)
(305,0.0102310370504444)
(306,0.01023103705044808)
(307,0.01023103705045108)
(308,0.01023103705045441)
(309,0.01023103705045727)
(310,0.01023103705046083)
(311,0.01023103705046364)
(312,0.0102310370504668)
(313,0.01023103705046989)
(314,0.01023103705047284)
(315,0.01023103705047635)
(316,0.01023103705047955)
(317,0.01023103705048341)
(318,0.01023103705048607)
(319,0.01023103705048917)
(320,0.0102310370504928)
(321,0.01023103705049547)
(322,0.01023103705049889)
(323,0.01023103705050134)
(324,0.01023103705050492)
(325,0.01023103705050762)
(326,0.01023103705051109)
(327,0.01023103705051401)
(328,0.01023103705051748)
(329,0.01023103705052049)
(330,0.01023103705052406)
(331,0.01023103705052683)
(332,0.01023103705052982)
(333,0.01023103705053401)
(334,0.01023103705053643)
(335,0.01023103705054011)
(336,0.01023103705054252)
(337,0.01023103705054609)
(338,0.0102310370505492)
(339,0.01023103705055222)
(340,0.01023103705055599)
(341,0.01023103705055865)
(342,0.01023103705056124)
(343,0.01023103705056519)
(344,0.01023103705056904)
(345,0.01023103705057212)
(346,0.01023103705057456)
(347,0.01023103705057844)
(348,0.01023103705058094)
(349,0.01023103705058442)
(350,0.01023103705058788)
(351,0.01023103705059047)
(352,0.01023103705059442)
(353,0.01023103705059734)
(354,0.01023103705060023)
(355,0.01023103705060385)
(356,0.01023103705060682)
(357,0.01023103705061001)
(358,0.0102310370506134)
(359,0.01023103705061665)
(360,0.01023103705061932)
(361,0.01023103705062335)
(362,0.01023103705062608)
(363,0.01023103705062902)
(364,0.01023103705063276)
(365,0.01023103705063533)
(366,0.01023103705063927)
(367,0.01023103705064195)
(368,0.01023103705064562)
(369,0.01023103705064935)
(370,0.01023103705065174)
(371,0.01023103705065535)
(372,0.01023103705065811)
(373,0.01023103705066195)
(374,0.01023103705066483)
(375,0.01023103705066822)
(376,0.01023103705067174)
(377,0.01023103705067415)
(378,0.01023103705067824)
(379,0.01023103705068098)
(380,0.01023103705068422)
(381,0.01023103705068757)
(382,0.0102310370506906)
(383,0.01023103705069411)
(384,0.01023103705069646)
(385,0.01023103705070072)
(386,0.01023103705070328)
(387,0.01023103705070668)
(388,0.0102310370507104)
(389,0.01023103705071352)
(390,0.01023103705071647)
(391,0.0102310370507195)
(392,0.01023103705072278)
(393,0.01023103705072662)
(394,0.01023103705072977)
(395,0.01023103705073304)
(396,0.01023103705073623)
(397,0.01023103705073972)
(398,0.01023103705074257)
(399,0.01023103705074604)
(400,0.0102310370611385)
(401,0.01023103705211941)
(402,0.01023103705212158)
(403,0.01023103705212239)
(404,0.01023103705212326)
(405,0.01023103705212553)
(406,0.010231037052127)
(407,0.01023103705212842)
(408,0.01023103705213039)
(409,0.01023103705213193)
(410,0.01023103705213303)
(411,0.01023103705213503)
(412,0.01023103706508257)
(413,0.01023103704923281)
(414,0.01023103704923281)
(415,0.01023103704923281)
(416,0.01023103704923281)
(417,0.01023103704923281)
(418,0.01023103704923281)
(419,0.01023103704923281)
(420,0.01023103704923281)
(421,0.01023103704923281)
(422,0.01023103704923281)
(423,0.01023103704923281)
(424,0.01023103704923281)
(425,0.01023103704923281)
(426,0.01023103704923281)
(427,0.01023103704923281)
(428,0.01023103704923281)
(429,0.01023103704923281)
(430,0.01023103704923281)
(431,0.01023103704923281)
(432,0.01023103704923281)
(433,0.01023103704923281)
(434,0.01023103704923281)
(435,0.01023103704923281)
(436,0.01023103704923281)
(437,0.01023103704923281)
(438,0.01023103704923281)
(439,0.01023103704923281)
(440,0.01023103704923281)
(441,0.01023103704923281)
(442,0.01023103704923281)
(443,0.01023103704923281)
(444,0.01023103704923281)
(445,0.01023103704923281)
(446,0.01023103704923281)
(447,0.01023103704923281)
(448,0.01023103704923281)
(449,0.01023103704923281)
(450,0.01023103704923281)
(451,0.01023103704923281)
(452,0.01023103704923281)
(453,0.01023103704923281)
(454,0.01023103704923281)
(455,0.01023103704923281)
(456,0.01023103704923257)
(457,0.01023103704923257)
(458,0.01023103704923257)
(459,0.01023103704923257)
(460,0.01023103704923257)
(461,0.01023103704923257)
(462,0.01023103704923257)
(463,0.01023103704923257)
(464,0.01023103704923257)
(465,0.01023103704923257)
(466,0.01023103704923257)
(467,0.01023103704923257)
(468,0.01023103704923249)
(469,0.01023103704923249)
(470,0.01023103704923249)
(471,0.01023103704923249)
(472,0.01023103704923249)
(473,0.01023103704923249)
(474,0.01023103704923249)
(475,0.01023103704923249)
(476,0.01023103704923273)
(477,0.01023103704923273)
(478,0.01023103704923273)
(479,0.01023103704923273)
(480,0.01023103704923273)
(481,0.01023103704923273)
(482,0.01023103704923273)
(483,0.01023103704923273)
(484,0.01023103704923273)
(485,0.01023103704923274)
(486,0.01023103704923274)
(487,0.01023103704923274)
(488,0.01023103704923274)
(489,0.01023103704923274)
(490,0.01023103704923274)
(491,0.01023103704923274)
(492,0.01023103704923274)
(493,0.01023103704923274)
(494,0.01023103704923274)
(495,0.01023103704923274)
(496,0.0102310370492328)
(497,0.0102310370492328)
(498,0.0102310370492328)
(499,0.0102310370492328)
(500,0.0102310370492328)




};










% h=0.0471
\addplot[no markers,color=red] plot coordinates {


(1,0.01012554634887753)
(2,0.009264740553497412)
(3,0.008485900244162096)
(4,0.007711637705775133)
(5,0.006943015233181794)
(6,0.006181614069100881)
(7,0.005429882077582454)
(8,0.00469179049340503)
(9,0.003981933931257161)
(10,0.003420662660787108)
(11,0.003021826130977906)
(12,0.002711293082685375)
(13,0.002480220251280691)
(14,0.002293812978604648)
(15,0.002151791604103272)
(16,0.002047700483216808)
(17,0.001969865204391685)
(18,0.001889465708258178)
(19,0.001825164150675913)
(20,0.00177260107708828)
(21,0.001740880905958407)
(22,0.001715881933244328)
(23,0.001687491866139629)
(24,0.001677422229148812)
(25,0.001659134755931062)
(26,0.001637576957718341)
(27,0.00162443101055722)
(28,0.00161572892849142)
(29,0.001601644238847171)
(30,0.001583647020216724)
(31,0.001565873082615256)
(32,0.001551790992551414)
(33,0.00154245594121429)
(34,0.001535516446520221)
(35,0.001530357702518676)
(36,0.001524060873323003)
(37,0.001514810150341132)
(38,0.001509134750368785)
(39,0.001509493045096965)
(40,0.001515007134818532)
(41,0.001521637693281503)
(42,0.001527442669205302)
(43,0.001530325828529347)
(44,0.001531755187355029)
(45,0.001533644091055209)
(46,0.001535945172880706)
(47,0.001537362612190065)
(48,0.001539971846094274)
(49,0.001542786555817555)
(50,0.00154391998522419)
(51,0.001544469515898178)
(52,0.001546743031869713)
(53,0.001549336045146306)
(54,0.00155141712410115)
(55,0.001550043456219612)
(56,0.001548308455476154)
(57,0.001546563218702394)
(58,0.001544264305624515)
(59,0.001542347528160823)
(60,0.001539804361225006)
(61,0.001538143932940066)
(62,0.001536491570976286)
(63,0.001534849491555685)
(64,0.001533221978297649)
(65,0.001532151463256348)
(66,0.001531846856159293)
(67,0.001531482506164592)
(68,0.001530475179394031)
(69,0.001528939528354423)
(70,0.00152741745181467)
(71,0.001525908772513831)
(72,0.001524412311433662)
(73,0.001522928164340289)
(74,0.001521457042791441)
(75,0.001519403851265154)
(76,0.001516693438321889)
(77,0.001512644386954226)
(78,0.001508163795271443)
(79,0.001504605817484256)
(80,0.001502077537883219)
(81,0.001499572528971543)
(82,0.001497542193330949)
(83,0.001496033143627639)
(84,0.001494533779755172)
(85,0.001493044131117916)
(86,0.00149156243302402)
(87,0.001490090431668533)
(88,0.001488626338464396)
(89,0.001487171531812604)
(90,0.001485727774583278)
(91,0.001484294167370503)
(92,0.001482870131566055)
(93,0.001481459341173301)
(94,0.001480287419250474)
(95,0.00147955096451869)
(96,0.001478853520668041)
(97,0.001477762481791175)
(98,0.001476393694587459)
(99,0.001475036030574499)
(100,0.001473688318136783)
(101,0.001472349883547847)
(102,0.001471020967414307)
(103,0.001469701631450064)
(104,0.001468390749654491)
(105,0.001467087612430937)
(106,0.001465791909665729)
(107,0.001464503442130521)
(108,0.001463222136794665)
(109,0.001461947132477306)
(110,0.001460677563590492)
(111,0.001459413383477873)
(112,0.001458154337941908)
(113,0.001456899530284062)
(114,0.001455648571796598)
(115,0.001454400324672092)
(116,0.001452615770984193)
(117,0.001450532416157132)
(118,0.001447933916274868)
(119,0.001444841590004988)
(120,0.001441767579057148)
(121,0.001438711837246026)
(122,0.001435674058768782)
(123,0.00143265454687117)
(124,0.001429653882774998)
(125,0.00142667229799758)
(126,0.001423709891505861)
(127,0.001420766627459146)
(128,0.001417842600354847)
(129,0.001414938195108698)
(130,0.001412053946628221)
(131,0.001409190407765184)
(132,0.001406347670062889)
(133,0.001403598733125533)
(134,0.001401240658578291)
(135,0.001398898568147654)
(136,0.001396572647033771)
(137,0.001394262852461126)
(138,0.001391969806268179)
(139,0.001389707069962866)
(140,0.001387679243245963)
(141,0.001385662660686496)
(142,0.001383657470934092)
(143,0.001381663621016066)
(144,0.0013796812614883)
(145,0.00137771049560441)
(146,0.001375751672980341)
(147,0.001373804696892934)
(148,0.001371869594163326)
(149,0.001369946320076093)
(150,0.001368034846540758)
(151,0.001366135145472895)
(152,0.001364247188792716)
(153,0.001362370948426739)
(154,0.001360506396308016)
(155,0.001358653504364797)
(156,0.001356812298691575)
(157,0.001354982835695901)
(158,0.001353164780449322)
(159,0.001351358138725573)
(160,0.001349562819472845)
(161,0.001347778962866152)
(162,0.001346006511261198)
(163,0.001344245486408401)
(164,0.001342496061058868)
(165,0.001340758298997651)
(166,0.001339032200185776)
(167,0.001337317711469296)
(168,0.001335614814344901)
(169,0.001333923512954026)
(170,0.001332243776267798)
(171,0.001330575621760741)
(172,0.001328918774826948)
(173,0.001327272951860108)
(174,0.001325638360646417)
(175,0.00132401471933669)
(176,0.001322401716697427)
(177,0.0013207994544509)
(178,0.001319207566945834)
(179,0.001317625671363075)
(180,0.001316053646663648)
(181,0.001314491495868084)
(182,0.001312949643537225)
(183,0.001311429105722031)
(184,0.001309926988258056)
(185,0.0013085510824206)
(186,0.001307184814410283)
(187,0.001305783827577484)
(188,0.001304322558156281)
(189,0.001302866874007969)
(190,0.001301419471553065)
(191,0.001299952362524954)
(192,0.001298495029617762)
(193,0.001297047748778015)
(194,0.001295610195948523)
(195,0.001294182214308265)
(196,0.001292763832486125)
(197,0.00129135481541959)
(198,0.001289955194975547)
(199,0.001288564826492815)
(200,0.001287183795047707)
(201,0.001285812018924094)
(202,0.001284449363640024)
(203,0.001283095672119176)
(204,0.001281750967272277)
(205,0.001280415289690913)
(206,0.001279088647714898)
(207,0.001277770975098222)
(208,0.001276462130118085)
(209,0.001275162180980404)
(210,0.001273871149787196)
(211,0.001272589068090238)
(212,0.001271315951346697)
(213,0.001270051762045663)
(214,0.001268796534850369)
(215,0.001267550230894966)
(216,0.001266312753946428)
(217,0.001265084152480184)
(218,0.001263864359369989)
(219,0.001262653372106188)
(220,0.001261451194526881)
(221,0.001260257838369251)
(222,0.00125907314863124)
(223,0.001257896979398859)
(224,0.001256729476717039)
(225,0.00125557058913296)
(226,0.001254420404318962)
(227,0.001253278971055698)
(228,0.001252146291157675)
(229,0.001251022475914799)
(230,0.001249907556788132)
(231,0.00124880160032375)
(232,0.001247704636913351)
(233,0.001246616699841424)
(234,0.001245537885706711)
(235,0.001244468266271952)
(236,0.001243407904520378)
(237,0.001242356873188652)
(238,0.001241315242346025)
(239,0.001240283082115649)
(240,0.001239260462572457)
(241,0.001238247456496171)
(242,0.001237244160989592)
(243,0.001236250594781152)
(244,0.001235266752580611)
(245,0.001234292763924103)
(246,0.001233328676488094)
(247,0.001232374570639608)
(248,0.00123143057533907)
(249,0.001230496724302644)
(250,0.001229573041305611)
(251,0.001228659636506481)
(252,0.001227756569930658)
(253,0.001226863931455053)
(254,0.00122598185111708)
(255,0.00122511043214508)
(256,0.001224249767389544)
(257,0.001223399896782053)
(258,0.001222560896607765)
(259,0.00122173282187874)
(260,0.001220915734651753)
(261,0.001220109719022925)
(262,0.001219314823218524)
(263,0.00121853106551418)
(264,0.001217758533484946)
(265,0.001216997271016042)
(266,0.001216247339620631)
(267,0.001215508794409235)
(268,0.001214781736562148)
(269,0.001214066187805994)
(270,0.001213362090419957)
(271,0.001212669537915954)
(272,0.001211988599371917)
(273,0.001211319332621223)
(274,0.001210661802485078)
(275,0.001210016061566516)
(276,0.001209382180802327)
(277,0.001208760211193653)
(278,0.001208150222736417)
(279,0.001207552277795543)
(280,0.001206966451826176)
(281,0.001206388728472635)
(282,0.00120581107496197)
(283,0.001205251772756892)
(284,0.001204710896505827)
(285,0.001204188515448802)
(286,0.001203684705663602)
(287,0.001203199543732734)
(288,0.001202733094624791)
(289,0.001202285398319092)
(290,0.001201856554991087)
(291,0.001201446611502231)
(292,0.00120105562578156)
(293,0.001200683660782057)
(294,0.001200330776844649)
(295,0.001199997020868691)
(296,0.001199682508885355)
(297,0.00119938726615703)
(298,0.001199111334590809)
(299,0.001198854797801499)
(300,0.001198617693274762)
(301,0.001198400026190585)
(302,0.001198201878899812)
(303,0.001198023281798283)
(304,0.001197864277448776)
(305,0.001197724907428794)
(306,0.001197605212320051)
(307,0.001197505241042077)
(308,0.00119742500899438)
(309,0.001197364561062847)
(310,0.001197323941182512)
(311,0.001197303158231243)
(312,0.001197302234318413)
(313,0.001197321202806047)
(314,0.001197360090246558)
(315,0.001197418911561981)
(316,0.001197497726059574)
(317,0.001197596554971158)
(318,0.001197715417861487)
(319,0.001197854336025849)
(320,0.001198013329707288)
(321,0.00119819241801827)
(322,0.001198391597752059)
(323,0.001198610899318068)
(324,0.00119885033279025)
(325,0.001199109909524038)
(326,0.00119938963981952)
(327,0.001199689532916782)
(328,0.001200009596988816)
(329,0.001200349839161788)
(330,0.001200710265492493)
(331,0.001201090880984651)
(332,0.001201491693903284)
(333,0.001201912662715845)
(334,0.001202353791079013)
(335,0.001202815077716907)
(336,0.001203296519098472)
(337,0.00120379811066)
(338,0.00120431984679369)
(339,0.001204861720873132)
(340,0.001205423734915404)
(341,0.001206005888596725)
(342,0.001206608174485195)
(343,0.001207230583599961)
(344,0.001207873105790468)
(345,0.001208535729892072)
(346,0.00120921844372614)
(347,0.001209921231689759)
(348,0.001210644056488979)
(349,0.001211386908271799)
(350,0.001212149707246128)
(351,0.001212932400798928)
(352,0.001213735018731327)
(353,0.001214557520086169)
(354,0.001215399932400809)
(355,0.001216262342009285)
(356,0.001217144558709151)
(357,0.001218046553335156)
(358,0.001218968364751969)
(359,0.001219910091349867)
(360,0.001220871470944262)
(361,0.001221852594216702)
(362,0.001222853445140005)
(363,0.00122387398082874)
(364,0.001224914132061334)
(365,0.001225973794577323)
(366,0.001227052965827834)
(367,0.001228151521551911)
(368,0.001229269378617231)
(369,0.001230406553914708)
(370,0.001231563200143285)
(371,0.001232739017318721)
(372,0.001233934071490721)
(373,0.001235148326952335)
(374,0.001236381740236982)
(375,0.001237634272310833)
(376,0.001238905925835447)
(377,0.001240196851676918)
(378,0.001241506784933171)
(379,0.001242835777903611)
(380,0.001244183789651545)
(381,0.001245550745014134)
(382,0.001246936513605214)
(383,0.0012483410988002)
(384,0.001249764414243639)
(385,0.001251206429241889)
(386,0.001252667088350924)
(387,0.001254146341223308)
(388,0.001255644136910187)
(389,0.001257160423968245)
(390,0.001258695151060918)
(391,0.001260248265492061)
(392,0.00126181971185517)
(393,0.001263409440761739)
(394,0.001265017394887313)
(395,0.001266643515913957)
(396,0.001268287751082987)
(397,0.001269950047524154)
(398,0.001271630343888953)
(399,0.001273328587247533)
(400,0.001275044718780494)
(401,0.001276778680651804)
(402,0.001278530414569389)
(403,0.001280299861806973)
(404,0.001282086963210236)
(405,0.001283891673144141)
(406,0.001285713981865491)
(407,0.001287553768815812)
(408,0.001289410998176944)
(409,0.001291285609323897)
(410,0.001293177541255095)
(411,0.001295086732622128)
(412,0.001297013121722308)
(413,0.001298956554399416)
(414,0.001300916885958843)
(415,0.001302894123141569)
(416,0.001304888169018928)
(417,0.001306898972330664)
(418,0.001308926534553174)
(419,0.001310970754724864)
(420,0.001313031577456181)
(421,0.001315108936845244)
(422,0.001317202763859516)
(423,0.00131931296668012)
(424,0.001321439559727252)
(425,0.001323582432183087)
(426,0.00132574152867297)
(427,0.001327916782264944)
(428,0.001330108125864957)
(429,0.001332315492216393)
(430,0.001334538813917715)
(431,0.001336778023428298)
(432,0.001339033053079446)
(433,0.001341303835079961)
(434,0.001343590301525947)
(435,0.001345892384418268)
(436,0.001348210002326898)
(437,0.001350543052177049)
(438,0.001352891475160618)
(439,0.001355255201414748)
(440,0.001357634161904358)
(441,0.001360028287553824)
(442,0.00136243750924796)
(443,0.001364861757847208)
(444,0.001367300964193229)
(445,0.001369755059113595)
(446,0.001372223973434463)
(447,0.001374707637984398)
(448,0.001377205983602295)
(449,0.001379718941145565)
(450,0.001382246441497974)
(451,0.001384788415578108)
(452,0.001387344794336267)
(453,0.001389915508778345)
(454,0.001392500489957031)
(455,0.001395099668984325)
(456,0.001397712977045335)
(457,0.001400340345387815)
(458,0.001402981705345793)
(459,0.001405636988334342)
(460,0.001408306125860425)
(461,0.00141098899641482)
(462,0.001413685394948747)
(463,0.001416395345242358)
(464,0.001419118746240829)
(465,0.001421855528504716)
(466,0.001424605622743273)
(467,0.001427368959812776)
(468,0.001430145470731399)
(469,0.001432935086672892)
(470,0.001435737738977398)
(471,0.001438553359159149)
(472,0.001441381878901227)
(473,0.001444223230070166)
(474,0.001447077344712884)
(475,0.00144994408812322)
(476,0.001452823220033794)
(477,0.001455714805188575)
(478,0.001458618729464101)
(479,0.001461534895491377)
(480,0.001464463084013171)
(481,0.001467403296045581)
(482,0.001470355435448193)
(483,0.001473319433521776)
(484,0.001476295221833299)
(485,0.00147928273221175)
(486,0.001482281896751932)
(487,0.001485292647819335)
(488,0.0014883149180505)
(489,0.001491348640356067)
(490,0.001494393747926866)
(491,0.001497450174229596)
(492,0.001500517853013759)
(493,0.001503596718311852)
(494,0.001506686704442372)
(495,0.00150978774600881)
(496,0.001512899777909969)
(497,0.001516022735328709)
(498,0.001519156553746731)
(499,0.001522301168936276)
(500,0.001525456516966083)




};








% h = 0.03822

\addplot[no markers,color=green] plot coordinates {

(1,0.01013817570422157)
(2,0.009261116623129841)
(3,0.008466080234930833)
(4,0.00767361038450973)
(5,0.006884134446411776)
(6,0.006098299936655401)
(7,0.005317133705191753)
(8,0.00454236017823693)
(9,0.003784739232232322)
(10,0.003177914933966638)
(11,0.002720262348230716)
(12,0.002362750914634736)
(13,0.002080708233865814)
(14,0.001850614968481555)
(15,0.001661621555813759)
(16,0.001509635218097434)
(17,0.001379320139490913)
(18,0.001269858551749309)
(19,0.001178128055903258)
(20,0.001095287845352141)
(21,0.001035168256834384)
(22,0.0009829467820254036)
(23,0.0009326981014620237)
(24,0.0008832638296822148)
(25,0.0008439730203216418)
(26,0.0008096763900707997)
(27,0.0007784520827107452)
(28,0.00074841844266976)
(29,0.0007254561942261426)
(30,0.0007015853032216034)
(31,0.0006755746740083063)
(32,0.0006543019898781695)
(33,0.000646337815534334)
(34,0.0006384238093037478)
(35,0.000635114545097529)
(36,0.0006323747985517799)
(37,0.0006277597992935979)
(38,0.0006174786169903458)
(39,0.000608464718243665)
(40,0.0006012792877873172)
(41,0.0005948389760417736)
(42,0.0005871641015528304)
(43,0.0005770240157183557)
(44,0.0005663650577280379)
(45,0.0005615174267574443)
(46,0.0005595067782774779)
(47,0.0005576942290307427)
(48,0.0005561816526711101)
(49,0.0005547409379356414)
(50,0.0005489331282758254)
(51,0.0005426410567125712)
(52,0.0005350922290399811)
(53,0.0005271949742255595)
(54,0.0005225633193312903)
(55,0.0005197923443751932)
(56,0.0005171510333474691)
(57,0.0005146070403144)
(58,0.0005120668794348676)
(59,0.0005095924868003921)
(60,0.0005072932550679629)
(61,0.0005050258449459933)
(62,0.000499711862268806)
(63,0.0004932950560778673)
(64,0.0004870493222843059)
(65,0.0004807534949472547)
(66,0.0004747855336736946)
(67,0.000468647964635023)
(68,0.0004625593392946345)
(69,0.0004565043179718221)
(70,0.0004505044801314752)
(71,0.0004463427519799456)
(72,0.0004440778461695344)
(73,0.000441872963387501)
(74,0.0004396271956513696)
(75,0.0004373875114144993)
(76,0.0004352584440868971)
(77,0.0004330600161253405)
(78,0.0004308723345373787)
(79,0.0004287019729689057)
(80,0.0004265524403675295)
(81,0.0004244275996662148)
(82,0.0004223265694061162)
(83,0.0004202466673444366)
(84,0.0004181881236435093)
(85,0.0004161032250556502)
(86,0.0004124237678469539)
(87,0.0004074130042421845)
(88,0.0004024292679573921)
(89,0.0003974753349103115)
(90,0.0003948041065524793)
(91,0.0003944109311181811)
(92,0.0003953609379837034)
(93,0.0003982659106663887)
(94,0.0004022752347070755)
(95,0.0004063035336543161)
(96,0.0004101934174553937)
(97,0.0004158213720935069)
(98,0.0004223703324630362)
(99,0.0004299155650414836)
(100,0.0004380823392439692)
(101,0.0004443234641679373)
(102,0.0004488547874576233)
(103,0.0004511727423993776)
(104,0.0004534961938315898)
(105,0.0004561406219020693)
(106,0.000459876898721112)
(107,0.0004629555393434734)
(108,0.0004645913827451212)
(109,0.0004670430929535549)
(110,0.0004705292353278259)
(111,0.0004740246721631295)
(112,0.0004775293091548376)
(113,0.000481043092777087)
(114,0.0004842622711566746)
(115,0.0004864399082655712)
(116,0.0004886491872795115)
(117,0.0004907860955428029)
(118,0.0004910071974422583)
(119,0.0004920867935640573)
(120,0.0004944083771350918)
(121,0.0004967374590023328)
(122,0.0004990739953604111)
(123,0.0005014181805592601)
(124,0.0005042250745625427)
(125,0.0005075705882370314)
(126,0.0005109229154459958)
(127,0.0005142822521038912)
(128,0.0005174569668588967)
(129,0.0005198594143844087)
(130,0.0005222688115429937)
(131,0.0005246846250428579)
(132,0.0005271059629347524)
(133,0.0005292056392046089)
(134,0.0005297393886489186)
(135,0.0005302749279340623)
(136,0.0005308119131078341)
(137,0.0005313499671258223)
(138,0.0005318888047263243)
(139,0.0005324270131002504)
(140,0.0005329647203426999)
(141,0.0005335583093609679)
(142,0.0005359170359779304)
(143,0.0005382912402251517)
(144,0.0005406404123638564)
(145,0.0005429857956066102)
(146,0.0005453327797180075)
(147,0.0005476809447175595)
(148,0.0005500298829597316)
(149,0.0005522354992710349)
(150,0.0005543411709383154)
(151,0.0005564447567595764)
(152,0.0005580274319455869)
(153,0.0005594604241520191)
(154,0.0005608921148354042)
(155,0.0005623227647187923)
(156,0.0005637522742434145)
(157,0.0005651810521805479)
(158,0.0005666091616896241)
(159,0.0005680369619376414)
(160,0.0005683188527079635)
(161,0.00056810915967741)
(162,0.000567899283383804)
(163,0.0005676890611342824)
(164,0.000567478239986724)
(165,0.0005672667432716165)
(166,0.0005670545431212877)
(167,0.0005668418855983456)
(168,0.0005666282916000346)
(169,0.0005664138778340697)
(170,0.0005661986217246917)
(171,0.0005659824036711871)
(172,0.0005657654721594904)
(173,0.0005655479315842622)
(174,0.0005653297519518761)
(175,0.0005651109232767569)
(176,0.0005648919108337024)
(177,0.0005646726849081677)
(178,0.0005644533617179977)
(179,0.0005642339178223315)
(180,0.0005642876545047636)
(181,0.0005655190622648543)
(182,0.0005667508054630207)
(183,0.000567983082162097)
(184,0.0005692158114529791)
(185,0.0005704490538429781)
(186,0.0005716827827227967)
(187,0.0005728422984027752)
(188,0.0005739394482388244)
(189,0.0005751106471655826)
(190,0.0005763428339818753)
(191,0.0005775757725085307)
(192,0.0005788100777450546)
(193,0.0005800095179671058)
(194,0.0005812058619842278)
(195,0.0005824386705492708)
(196,0.0005836726198996744)
(197,0.0005849075040257495)
(198,0.0005861432695879532)
(199,0.0005873799426735458)
(200,0.0005886175295649637)
(201,0.0005898561611804643)
(202,0.0005910957819619691)
(203,0.0005923364051024563)
(204,0.0005935781481684924)
(205,0.0005948211344572784)
(206,0.0005960654488202234)
(207,0.0005973110595326171)
(208,0.0005973875577727866)
(209,0.0005973402990697977)
(210,0.000597293728504273)
(211,0.0005972480653664317)
(212,0.0005972032650824328)
(213,0.0005971593838869914)
(214,0.0005971163995834709)
(215,0.0005970743063006902)
(216,0.0005970331119795146)
(217,0.0005969928164595827)
(218,0.0005969534951465266)
(219,0.0005969151313307227)
(220,0.0005968777434375791)
(221,0.0005968413217930366)
(222,0.0005968060150423256)
(223,0.00059677178370384)
(224,0.0005967385886104889)
(225,0.0005967062914722123)
(226,0.0005966748197406056)
(227,0.000596644283809357)
(228,0.0005966146617836323)
(229,0.0005965859688331802)
(230,0.0005965581965828226)
(231,0.0005965311583789757)
(232,0.000596504850816012)
(233,0.0005964791746975677)
(234,0.00059645415562315)
(235,0.0005964296206715716)
(236,0.0005964055448132874)
(237,0.0005963817030035097)
(238,0.0005963581132893204)
(239,0.0005963345849245908)
(240,0.000596311115644067)
(241,0.0005962876826109302)
(242,0.0005962642900511603)
(243,0.0005962409379681373)
(244,0.0005962176124725431)
(245,0.0005961939499951591)
(246,0.0005961700037307138)
(247,0.0005961456804307163)
(248,0.0005961210147856326)
(249,0.0005960959902752207)
(250,0.0005960704254490109)
(251,0.0005960443323248026)
(252,0.0005960176970946726)
(253,0.0005959905222879959)
(254,0.0005959628089687802)
(255,0.000595934557934847)
(256,0.0005959057715383322)
(257,0.0005958765256913619)
(258,0.0005959482887763429)
(259,0.0005969425921913205)
(260,0.0005979370065825228)
(261,0.0005989315242183863)
(262,0.0005999261221832002)
(263,0.0006009207934739451)
(264,0.0006019155380126152)
(265,0.0006029103538615029)
(266,0.0006039052390940437)
(267,0.0006049001918072438)
(268,0.0006058951890509136)
(269,0.0006068900898554731)
(270,0.0006078849282447032)
(271,0.0006088797047648515)
(272,0.0006098744317132954)
(273,0.0006108691040982928)
(274,0.0006118637201642519)
(275,0.0006128582781615557)
(276,0.0006138528319756256)
(277,0.0006148504792477914)
(278,0.0006158492906264193)
(279,0.0006168481836440027)
(280,0.0006177663283166753)
(281,0.0006185823975818159)
(282,0.0006193983886651078)
(283,0.0006202113169706083)
(284,0.0006210237342735223)
(285,0.0006218515031122274)
(286,0.0006228379632183192)
(287,0.0006238277674906091)
(288,0.0006248175736602894)
(289,0.0006258073769664707)
(290,0.000626797172368216)
(291,0.0006277869471552448)
(292,0.0006287767064405883)
(293,0.0006297664464045992)
(294,0.0006307561653771497)
(295,0.0006317458617075159)
(296,0.0006327355332455511)
(297,0.0006337251785722161)
(298,0.0006347147840044962)
(299,0.0006357042190699469)
(300,0.0006366934868800854)
(301,0.0006376825794820152)
(302,0.0006386714995146167)
(303,0.0006396602455757039)
(304,0.0006406488162710776)
(305,0.000641637208440094)
(306,0.0006426254210136869)
(307,0.0006436134539971856)
(308,0.0006446011985974309)
(309,0.000645588659554038)
(310,0.0006462227442861023)
(311,0.000646320809317195)
(312,0.0006464184395559271)
(313,0.0006465156355612552)
(314,0.0006466123978889926)
(315,0.0006467087271070721)
(316,0.0006468046200504023)
(317,0.000646900126544451)
(318,0.0006469952236690971)
(319,0.0006470899687278401)
(320,0.0006471843534536934)
(321,0.0006472783861999785)
(322,0.0006473720675245659)
(323,0.0006474653813428354)
(324,0.0006475583027762159)
(325,0.0006476508710571276)
(326,0.0006477431019665568)
(327,0.000647834995584897)
(328,0.000647926556698101)
(329,0.0006480177857063169)
(330,0.0006481086830228936)
(331,0.0006481992490506797)
(332,0.0006482894970503985)
(333,0.0006483794520970296)
(334,0.0006484691090513522)
(335,0.0006485584732831039)
(336,0.0006486474914934769)
(337,0.000648736186354879)
(338,0.0006488244537660731)
(339,0.0006489123402396392)
(340,0.0006489998462080844)
(341,0.0006490869721168082)
(342,0.0006491737184032897)
(343,0.0006492600850892587)
(344,0.0006493460732438499)
(345,0.0006494316601375873)
(346,0.0006495168836186388)
(347,0.0006496017624429152)
(348,0.0006496863195437533)
(349,0.000649770555022091)
(350,0.0006498544678636734)
(351,0.0006499380586019852)
(352,0.0006500213277547853)
(353,0.0006501042743195209)
(354,0.0006501869007504444)
(355,0.0006502692065868044)
(356,0.0006503511919750249)
(357,0.0006504328572475382)
(358,0.000650514202736348)
(359,0.0006505952287680945)
(360,0.0006506759447853134)
(361,0.0006507563718929546)
(362,0.0006508365038124961)
(363,0.0006509163470013262)
(364,0.0006509959008908335)
(365,0.0006510751657796138)
(366,0.0006511541419617967)
(367,0.0006512328297383858)
(368,0.0006513112294039766)
(369,0.0006513893412490259)
(370,0.0006514671655754012)
(371,0.0006515447026817224)
(372,0.0006516219528549272)
(373,0.0006516989163979886)
(374,0.0006517755936019434)
(375,0.0006518520195820296)
(376,0.0006519282089163708)
(377,0.0006520042374599779)
(378,0.0006520800709065715)
(379,0.0006521557082603796)
(380,0.0006522311433458848)
(381,0.0006523063792754819)
(382,0.0006523814163925902)
(383,0.0006524562488898042)
(384,0.0006525308689028311)
(385,0.0006526053740323366)
(386,0.0006526797669505809)
(387,0.0006527540668702725)
(388,0.0006528282712053015)
(389,0.0006529023800444048)
(390,0.0006529763934743875)
(391,0.0006530503115826415)
(392,0.0006531241344562088)
(393,0.0006531978621830848)
(394,0.0006532714948431896)
(395,0.0006533450325309805)
(396,0.0006534184753270182)
(397,0.0006534918233219243)
(398,0.0006535650766008483)
(399,0.0006536382352483527)
(400,0.0006537112993522691)
(401,0.0006537842689970308)
(402,0.0006538571442702303)
(403,0.0006539299252591902)
(404,0.0006540026120474149)
(405,0.0006540752047231232)
(406,0.0006541477033658279)
(407,0.0006542201080693388)
(408,0.0006542924189146587)
(409,0.0006543646382462689)
(410,0.00065443678097814)
(411,0.0006545088486295122)
(412,0.0006545808416907097)
(413,0.0006546527612978239)
(414,0.0006547246075135183)
(415,0.0006547963801119734)
(416,0.000654868079034582)
(417,0.0006549397046847096)
(418,0.0006550112660018559)
(419,0.0006550827595103511)
(420,0.0006551541736017191)
(421,0.0006552255137732712)
(422,0.0006552967473023646)
(423,0.000655367932796044)
(424,0.0006554390516216788)
(425,0.0006555101076024443)
(426,0.0006555810993374986)
(427,0.0006556520279447169)
(428,0.000655722885665123)
(429,0.000655793668769531)
(430,0.0006558643736730831)
(431,0.0006559350017880686)
(432,0.0006560055531842898)
(433,0.000656076027919922)
(434,0.0006561464260556775)
(435,0.0006562167476556164)
(436,0.0006562869927770807)
(437,0.0006563571614839362)
(438,0.0006564272538317903)
(439,0.0006564972698879951)
(440,0.0006565672097118449)
(441,0.000656637073363957)
(442,0.0006567068609019882)
(443,0.0006567765723893753)
(444,0.0006568462078898476)
(445,0.0006569157674594525)
(446,0.0006569852511604137)
(447,0.0006570546590511217)
(448,0.0006571239910777659)
(449,0.0006571932475030483)
(450,0.0006572624334661185)
(451,0.0006573315758706074)
(452,0.0006574006930020209)
(453,0.0006574697842300182)
(454,0.0006575388530521447)
(455,0.0006576078981108892)
(456,0.0006576769201272344)
(457,0.0006577459191125536)
(458,0.0006578148950910215)
(459,0.000657883848080356)
(460,0.0006579527780977423)
(461,0.0006580216851603115)
(462,0.0006580905692895346)
(463,0.0006581594305002618)
(464,0.0006582282688116992)
(465,0.0006582970842481636)
(466,0.0006583658768181153)
(467,0.0006584346465454837)
(468,0.000658503393450282)
(469,0.0006585721175470546)
(470,0.0006586408188556316)
(471,0.0006587094973914708)
(472,0.000658778153178359)
(473,0.0006588467890290614)
(474,0.0006590353094847771)
(475,0.0006593984810066305)
(476,0.0006597616235732275)
(477,0.0006601248009335931)
(478,0.000660487933400123)
(479,0.0006608510489934812)
(480,0.0006612141476617371)
(481,0.0006615772293443665)
(482,0.0006619402939894141)
(483,0.0006623033415384468)
(484,0.0006626663636440276)
(485,0.0006630293536902174)
(486,0.0006633923132165364)
(487,0.0006637552366713336)
(488,0.0006641181260057189)
(489,0.0006644809811637346)
(490,0.0006648438014220632)
(491,0.000665206582388211)
(492,0.000665569323806582)
(493,0.0006659320239855364)
(494,0.0006662946836556072)
(495,0.0006666573027724318)
(496,0.0006670198826109119)
(497,0.0006673824296998036)
(498,0.0006677449442463167)
(499,0.0006681074272561555)
(500,0.0006684698787279082)


};













% h = 0.0045

\addplot[no markers,color=black] plot coordinates {

(1,0.01031225851880434)
(2,0.009418295382462824)
(3,0.008607880257122129)
(4,0.007799826053314265)
(5,0.006994492938623116)
(6,0.006192427078619719)
(7,0.005394496341639449)
(8,0.004602163347139855)
(9,0.003828573145359284)
(10,0.003211243277845162)
(11,0.002741602522537624)
(12,0.002374834358753735)
(13,0.002081828857686324)
(14,0.001843423036227065)
(15,0.001646421784159316)
(16,0.001481481852298244)
(17,0.001341770687063513)
(18,0.001222256407891041)
(19,0.001119097852637674)
(20,0.001029365918797401)
(21,0.000950733492007064)
(22,0.0008813998028788016)
(23,0.0008199120757091862)
(24,0.0007650799666046338)
(25,0.000715978858788496)
(26,0.0006717788702316198)
(27,0.0006318562192480343)
(28,0.0005956501147550251)
(29,0.0005626893199297532)
(30,0.0005325870477370885)
(31,0.0005050121468146716)
(32,0.0004796783821386951)
(33,0.0004563404535766556)
(34,0.0004348015088487699)
(35,0.0004148734650287875)
(36,0.0003963614281971501)
(37,0.000379172550031903)
(38,0.0003631596215961023)
(39,0.0003481942562672277)
(40,0.0003342488551972435)
(41,0.0003211456851213086)
(42,0.0003088902455011689)
(43,0.000297344551786002)
(44,0.0002865232043421796)
(45,0.0002762954315673085)
(46,0.0002666623965523006)
(47,0.0002577939050777191)
(48,0.0002491596059619497)
(49,0.0002410152010640004)
(50,0.0002332760272660222)
(51,0.0002259236541603404)
(52,0.0002189666321290876)
(53,0.0002123369545193927)
(54,0.0002060126551458107)
(55,0.0002000176683749982)
(56,0.0001942978958329792)
(57,0.0001888229461154432)
(58,0.0001835906370149032)
(59,0.0001786127685205815)
(60,0.0001738470706653255)
(61,0.0001692760036885984)
(62,0.0001648799944463547)
(63,0.0001606907874033079)
(64,0.0001566816253180519)
(65,0.0001528225633783071)
(66,0.0001491100926712874)
(67,0.0001455261801207712)
(68,0.0001421001255423484)
(69,0.0001388120610408112)
(70,0.0001356446357487134)
(71,0.0001325876512073288)
(72,0.0001296290330608224)
(73,0.0001267718514279789)
(74,0.0001240335629298016)
(75,0.0001213964559612251)
(76,0.0001188472792233109)
(77,0.000116384464021966)
(78,0.0001139982131793904)
(79,0.000111682364541181)
(80,0.0001094356752886555)
(81,0.0001072699679658747)
(82,0.0001051881065712043)
(83,0.0001031682223868382)
(84,0.0001012094071730728)
(85,9.931342562184116e-05)
(86,9.746510323301223e-05)
(87,9.567382035627854e-05)
(88,9.392744352310092e-05)
(89,9.222970993313512e-05)
(90,9.059409055967762e-05)
(91,8.901352337561259e-05)
(92,8.747143136135971e-05)
(93,8.598059653349194e-05)
(94,8.452733586032089e-05)
(95,8.310967717225622e-05)
(96,8.172886063929207e-05)
(97,8.038622176460218e-05)
(98,7.907185251248295e-05)
(99,7.778991361474166e-05)
(100,7.654148847919021e-05)
(101,7.532950605202355e-05)
(102,7.415673685466691e-05)
(103,7.301534225431338e-05)
(104,7.189911114129991e-05)
(105,7.081492674296666e-05)
(106,6.975508953502271e-05)
(107,6.872266870959041e-05)
(108,6.770986735616722e-05)
(109,6.671946257578789e-05)
(110,6.57549973889365e-05)
(111,6.480718497222705e-05)
(112,6.388182429390053e-05)
(113,6.297395136065462e-05)
(114,6.208877086348561e-05)
(115,6.123483997283101e-05)
(116,6.039622865646548e-05)
(117,5.957877390179044e-05)
(118,5.87839714791686e-05)
(119,5.800880114353932e-05)
(120,5.724070661978626e-05)
(121,5.64960273481517e-05)
(122,5.576587583160392e-05)
(123,5.505225548370827e-05)
(124,5.435202058285263e-05)
(125,5.366430453821636e-05)
(126,5.298848747755163e-05)
(127,5.232728217115236e-05)
(128,5.167972514744054e-05)
(129,5.10417622344272e-05)
(130,5.041209985793462e-05)
(131,4.980479409439986e-05)
(132,4.920225793334276e-05)
(133,4.860930016043016e-05)
(134,4.803268791724617e-05)
(135,4.747217594679107e-05)
(136,4.69195238346601e-05)
(137,4.63794283735872e-05)
(138,4.585103468044137e-05)
(139,4.53346494615069e-05)
(140,4.482655501833425e-05)
(141,4.432521230977076e-05)
(142,4.383675082388002e-05)
(143,4.335622810483079e-05)
(144,4.288602670694943e-05)
(145,4.24201900996094e-05)
(146,4.196136447267303e-05)
(147,4.151266689341419e-05)
(148,4.107610033121147e-05)
(149,4.064254378942884e-05)
(150,4.021228470984634e-05)
(151,3.979196283550327e-05)
(152,3.937828844725238e-05)
(153,3.896600078949994e-05)
(154,3.856260533074119e-05)
(155,3.817979968629067e-05)
(156,3.779234032443185e-05)
(157,3.740699889389609e-05)
(158,3.702860964502549e-05)
(159,3.665563221857547e-05)
(160,3.630237537758406e-05)
(161,3.595463481429463e-05)
(162,3.561021944107761e-05)
(163,3.526946464047697e-05)
(164,3.493542384630716e-05)
(165,3.461413926324002e-05)
(166,3.42889889845846e-05)
(167,3.39703107594513e-05)
(168,3.366209644866376e-05)
(169,3.335078899744782e-05)
(170,3.304944843614817e-05)
(171,3.27572182541014e-05)
(172,3.246294173172877e-05)
(173,3.216983122101519e-05)
(174,3.188156496679192e-05)
(175,3.16048565718391e-05)
(176,3.132949381174835e-05)
(177,3.105871129244713e-05)
(178,3.078763509272772e-05)
(179,3.05219142217587e-05)
(180,3.026187604616055e-05)
(181,2.999941842782681e-05)
(182,2.974900093695217e-05)
(183,2.949652095261734e-05)
(184,2.925129557317851e-05)
(185,2.900538912606865e-05)
(186,2.876499244002853e-05)
(187,2.852634438866472e-05)
(188,2.829161328961694e-05)
(189,2.80634128157265e-05)
(190,2.783548299714904e-05)
(191,2.761500471753035e-05)
(192,2.738827730377395e-05)
(193,2.716481078352834e-05)
(194,2.694767597053619e-05)
(195,2.672829396459692e-05)
(196,2.651879502828495e-05)
(197,2.630722327374246e-05)
(198,2.609514338443985e-05)
(199,2.589139114655598e-05)
(200,2.569116972455548e-05)
(201,2.549696170797889e-05)
(202,2.530845791045275e-05)
(203,2.511822636430471e-05)
(204,2.492959177730349e-05)
(205,2.47472302901005e-05)
(206,2.456345122809361e-05)
(207,2.43826269970252e-05)
(208,2.420143349481411e-05)
(209,2.40255305592647e-05)
(210,2.384677362162943e-05)
(211,2.367448730184988e-05)
(212,2.351038535994344e-05)
(213,2.33460322312329e-05)
(214,2.317706460165259e-05)
(215,2.301578329238576e-05)
(216,2.286045371893467e-05)
(217,2.26996409655812e-05)
(218,2.25425404992587e-05)
(219,2.238501205944523e-05)
(220,2.223021672407673e-05)
(221,2.20756880269705e-05)
(222,2.192289056901331e-05)
(223,2.177562696138657e-05)
(224,2.163260365760684e-05)
(225,2.149314091660617e-05)
(226,2.135436482671499e-05)
(227,2.121138124647417e-05)
(228,2.106698143161049e-05)
(229,2.092749652568055e-05)
(230,2.079103110708046e-05)
(231,2.065493928470546e-05)
(232,2.051680096726768e-05)
(233,2.038904913396866e-05)
(234,2.02694201705577e-05)
(235,2.013905925666025e-05)
(236,2.000608145185531e-05)
(237,1.987540114834525e-05)
(238,1.974925274278501e-05)
(239,1.962619816293556e-05)
(240,1.950167608159773e-05)
(241,1.937704739439008e-05)
(242,1.925702094899956e-05)
(243,1.91361696959283e-05)
(244,1.901600917615254e-05)
(245,1.89024962287206e-05)
(246,1.878556033624526e-05)
(247,1.866624994539405e-05)
(248,1.855162772478349e-05)
(249,1.844232315903177e-05)
(250,1.833418918077758e-05)
(251,1.822770430666196e-05)
(252,1.811874630321628e-05)
(253,1.800979540907238e-05)
(254,1.790270564828601e-05)
(255,1.779739776300982e-05)
(256,1.769446282985108e-05)
(257,1.759203813734081e-05)
(258,1.748908087772083e-05)
(259,1.738643044863073e-05)
(260,1.728165868092582e-05)
(261,1.717843711080983e-05)
(262,1.707817692097885e-05)
(263,1.698220808314766e-05)
(264,1.688463925710209e-05)
(265,1.679997546354252e-05)
(266,1.672071268320003e-05)
(267,1.663468889851757e-05)
(268,1.654738719148335e-05)
(269,1.646470552941403e-05)
(270,1.638637466822162e-05)
(271,1.630837827249017e-05)
(272,1.622876184391202e-05)
(273,1.615633666708177e-05)
(274,1.608136769801268e-05)
(275,1.599923792339868e-05)
(276,1.591531084732889e-05)
(277,1.583501987392114e-05)
(278,1.575848490013692e-05)
(279,1.568317206692167e-05)
(280,1.560303089049891e-05)
(281,1.5524793464326e-05)
(282,1.545017880812325e-05)
(283,1.537698740000485e-05)
(284,1.530088382332331e-05)
(285,1.522914189429825e-05)
(286,1.516182507919626e-05)
(287,1.509294494722524e-05)
(288,1.501943242247719e-05)
(289,1.494569968709428e-05)
(290,1.487609351795644e-05)
(291,1.480747900660811e-05)
(292,1.473834873768027e-05)
(293,1.467186896773347e-05)
(294,1.461219734546317e-05)
(295,1.455096048459449e-05)
(296,1.449000859769072e-05)
(297,1.442167843644181e-05)
(298,1.435288777804981e-05)
(299,1.429016039420407e-05)
(300,1.422802751431818e-05)
(301,1.4162112914651e-05)
(302,1.409663975970906e-05)
(303,1.403171125417471e-05)
(304,1.396922998159417e-05)
(305,1.390811176135323e-05)
(306,1.384906107825507e-05)
(307,1.378439354215262e-05)
(308,1.371973828391988e-05)
(309,1.366257704121073e-05)
(310,1.360611555342192e-05)
(311,1.354774556950333e-05)
(312,1.348529211120691e-05)
(313,1.342609654446586e-05)
(314,1.337987847403714e-05)
(315,1.333224430350964e-05)
(316,1.328509654701475e-05)
(317,1.323422728433238e-05)
(318,1.318175450894145e-05)
(319,1.312686072458487e-05)
(320,1.306967722807359e-05)
(321,1.301440734273457e-05)
(322,1.295947406502171e-05)
(323,1.290292843279315e-05)
(324,1.284975781862755e-05)
(325,1.280220556882868e-05)
(326,1.275848936179314e-05)
(327,1.27132127562052e-05)
(328,1.2659834308959e-05)
(329,1.260395172042175e-05)
(330,1.255203747585736e-05)
(331,1.250995361879411e-05)
(332,1.246790220447969e-05)
(333,1.242243235706206e-05)
(334,1.237253649579713e-05)
(335,1.232223684720027e-05)
(336,1.227334977778418e-05)
(337,1.222795855117979e-05)
(338,1.21808432170238e-05)
(339,1.213428385063208e-05)
(340,1.208850966847409e-05)
(341,1.204105443611038e-05)
(342,1.199410293184777e-05)
(343,1.19453566249835e-05)
(344,1.189528248127748e-05)
(345,1.184458573054403e-05)
(346,1.180066403977125e-05)
(347,1.176000920266777e-05)
(348,1.171954119694326e-05)
(349,1.167678143313019e-05)
(350,1.163869988656164e-05)
(351,1.159988898049182e-05)
(352,1.156565012871404e-05)
(353,1.153140852352139e-05)
(354,1.148966285600573e-05)
(355,1.144660217619048e-05)
(356,1.140471124399134e-05)
(357,1.136506753356597e-05)
(358,1.132869258890131e-05)
(359,1.129245766205263e-05)
(360,1.125460380079014e-05)
(361,1.121607885255913e-05)
(362,1.117577274514065e-05)
(363,1.113652488786571e-05)
(364,1.109826459488617e-05)
(365,1.106660537045833e-05)
(366,1.103254367668857e-05)
(367,1.099860193570639e-05)
(368,1.096270846861432e-05)
(369,1.091960283889179e-05)
(370,1.087727800279947e-05)
(371,1.083710438169509e-05)
(372,1.080362086016796e-05)
(373,1.077097703417289e-05)
(374,1.073871947426943e-05)
(375,1.070610090887284e-05)
(376,1.066486774778744e-05)
(377,1.062438473261062e-05)
(378,1.058348230303023e-05)
(379,1.054425016244929e-05)
(380,1.051134282648937e-05)
(381,1.048028104822624e-05)
(382,1.045383140387917e-05)
(383,1.042699084889675e-05)
(384,1.03965169487453e-05)
(385,1.036235098264168e-05)
(386,1.032967591828756e-05)
(387,1.029781035367159e-05)
(388,1.026948738604046e-05)
(389,1.024123665021238e-05)
(390,1.021305448575164e-05)
(391,1.018164693425299e-05)
(392,1.01442597500707e-05)
(393,1.010726270554774e-05)
(394,1.007055677265724e-05)
(395,1.00337228369309e-05)
(396,1.000587211829445e-05)
(397,9.980831263471036e-06)
(398,9.958998094296941e-06)
(399,9.937458319501628e-06)
(400,9.914110458250426e-06)
(401,9.883679237710141e-06)
(402,9.851618150905323e-06)
(403,9.81685939949704e-06)
(404,9.782210667738053e-06)
(405,9.751558926419869e-06)
(406,9.722119060309229e-06)
(407,9.692947605494869e-06)
(408,9.665489114509201e-06)
(409,9.640810825288114e-06)
(410,9.61257382967745e-06)
(411,9.584422737667197e-06)
(412,9.556668137468933e-06)
(413,9.528886703898172e-06)
(414,9.497825076753515e-06)
(415,9.470281369347017e-06)
(416,9.444509280082785e-06)
(417,9.422005092776965e-06)
(418,9.399776525097102e-06)
(419,9.376573349927092e-06)
(420,9.349996938577733e-06)
(421,9.32347259307073e-06)
(422,9.296018777458564e-06)
(423,9.27024642701336e-06)
(424,9.248219698735953e-06)
(425,9.231730319425693e-06)
(426,9.220189886645744e-06)
(427,9.209299939519842e-06)
(428,9.194712557828291e-06)
(429,9.179180611031261e-06)
(430,9.156101774397817e-06)
(431,9.13145153030929e-06)
(432,9.102340934923319e-06)
(433,9.073508306707416e-06)
(434,9.044536841825444e-06)
(435,9.01564370352417e-06)
(436,8.99128651231287e-06)
(437,8.968250192022312e-06)
(438,8.949339357818031e-06)
(439,8.930480446830629e-06)
(440,8.911834771677781e-06)
(441,8.891517130448137e-06)
(442,8.868434230540287e-06)
(443,8.844708941048855e-06)
(444,8.817347813618077e-06)
(445,8.790077665392549e-06)
(446,8.76315352925992e-06)
(447,8.737265138699764e-06)
(448,8.71526914512113e-06)
(449,8.693434664963143e-06)
(450,8.671696460531574e-06)
(451,8.649998598564914e-06)
(452,8.628149306489091e-06)
(453,8.605141629180712e-06)
(454,8.579058268766938e-06)
(455,8.553014009662892e-06)
(456,8.527267958048509e-06)
(457,8.506278882722145e-06)
(458,8.485517564647355e-06)
(459,8.46480415972464e-06)
(460,8.446841266397753e-06)
(461,8.433270240321398e-06)
(462,8.42196587456666e-06)
(463,8.409394622565191e-06)
(464,8.393723812977302e-06)
(465,8.379133046650529e-06)
(466,8.366671838204877e-06)
(467,8.351419868949596e-06)
(468,8.332431411514056e-06)
(469,8.312702308297502e-06)
(470,8.294398918860741e-06)
(471,8.277194597152542e-06)
(472,8.259110306164781e-06)
(473,8.237982701772708e-06)
(474,8.22112334650271e-06)
(475,8.20430100853057e-06)
(476,8.187557302871828e-06)
(477,8.169745549780542e-06)
(478,8.151188346867303e-06)
(479,8.132749865249034e-06)
(480,8.112462614787337e-06)
(481,8.090800493788077e-06)
(482,8.072815689215381e-06)
(483,8.054860234619814e-06)
(484,8.036884352879191e-06)
(485,8.019020219058167e-06)
(486,8.001185123065874e-06)
(487,7.983367644429605e-06)
(488,7.972566248694975e-06)
(489,7.960644468047842e-06)
(490,7.947705536801154e-06)
(491,7.934799128721018e-06)
(492,7.921923129076604e-06)
(493,7.909093966736117e-06)
(494,7.896212841248454e-06)
(495,7.881304257446577e-06)
(496,7.864341959778119e-06)
(497,7.847396533798164e-06)
(498,7.830596509991976e-06)
(499,7.813722239890262e-06)
(500,7.797143006708548e-06)


};










\end{loglogaxis}
\end{tikzpicture}

